Endogenous learning for green hydrogen in a sector-coupled energy model for Europe

Many studies have shown that hydrogen could play a large role in the energy transition for hard-to-electrify sectors, but previous modelling has not included the necessary features to assess its role. They have either left out important sectors of hydrogen demand, ignored the temporal variability in the system or neglected the dynamics of learning effects. We address these limitations and consider learning-by-doing for the full green hydrogen production chain with different climate targets in a detailed European sector-coupled model. Here, we show that in the next 10 years a faster scale-up of electrolysis and renewable capacities than envisaged by the EU in the REPowerEU Plan is cost-optimal in order to reach the +1.5{\deg}C target. This reduces the costs for hydrogen production to 1.26 Eur/kg by 2050. Hydrogen production switches from grey to green hydrogen, omitting the option of blue hydrogen. If electrolysis costs are modelled without dynamic learning-by-doing, then the electrolysis scale-up is significantly delayed, while total system costs are overestimated by up to 13% and the levelised cost of hydrogen is overestimated by 67%.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrll}
			\toprule
			&          &     2020 &     2025 &     2030 &     2035 &     2040 &     2045 &     2050 &            unit &                source \\
			technology & parameter &          &          &          &          &          &          &          &                 &                       \\
			\midrule
			Fischer-Tropsch & efficiency &    65 &    68 &    70 &    72 &    73 &    74 &    75 &               \% &       \cite{cost_dea} \\
			& investment &  2100 &  1850 &  1600 &  1350 &  1100 &  1000 &   900 &  EUR/kW$_\text{FT}$/year &       \cite{cost_dea} \\
			& lifetime &    25 &    25 &    25 &    25 &    25 &    25 &    25 &           years &       \cite{cost_dea} \\
			Fuel cell & FOM &     5 &     5 &     5 &     5 &     5 &     5 &     5 &          \% of investment/year &       \cite{cost_dea} \\
			& efficiency &    50 &    50 &    50 &    50 &    50 &    50 &    50 &               \% &       \cite{cost_dea} \\
			& investment &  1300 &  1200 &  1100 &  1025 &   950 &   875 &   800 &        EUR/kW$_\text{el}$ &       \cite{cost_dea} \\
			& lifetime &    10 &    10 &    10 &    10 &    10 &    10 &    10 &           years &       \cite{cost_dea} \\
			Gas boiler central & FOM &     3.25 &     3.50 &     3.80 &     3.70 &     3.60 &     3.50 &     3.40 &          \% of investment/year &       \cite{cost_dea} \\
			& VOM &     1.10 &     1.05 &     1 &     1 &     1 &     1 &     1 &      EUR/MWh$_\text{th}$ &       \cite{cost_dea} \\
			& efficiency &   103 &   103 &   104 &   104 &   104 &   104 &   104 &               \% &       \cite{cost_dea} \\
			& investment &    60 &    55 &    50 &    50 &    50 &    50 &    50 &       EUR/kW$_\text{th}$ &       \cite{cost_dea} \\
			& lifetime &    25 &    25 &    25 &    25 &    25 &    25 &    25 &           years &       \cite{cost_dea} \\
			Gas boiler connection & investment &   195 &   190 &   186 &   181 &   177 &   172 &   168 &       EUR/kW$_\text{th}$ &       \cite{cost_dea} \\
			& lifetime &    50 &    50 &    50 &    50 &    50 &    50 &    50 &           years &       \cite{cost_dea} \\
			Gas boiler decentral & FOM &     6.56 &     6.62 &     6.69 &     6.70 &     6.71 &     6.72 &     6.73 &          \% of investment/year &       \cite{cost_dea} \\
			& efficiency &    97 &    98 &    98 &    98 &    98 &    99 &    99 &               \% &       \cite{cost_dea} \\
			& investment &   312 &   304 &   297 &   290 &   283 &   276 &   269 &       EUR/kW$_\text{th}$ &       \cite{cost_dea} \\
			& lifetime &    20 &    20 &    20 &    20 &    20 &    20 &    20 &           years &       \cite{cost_dea} \\
			Geothermal & FOM &     2.36 &     2.36 &     2.36 &     2.36 &     2.36 &     2.36 &     2.36 &          \% of investment/year &       \cite{cost_diw} \\
			& efficiency &    24 &    24 &    24 &    24 &    24 &    24 &    24 &               \% &       \cite{cost_diw} \\
			& investment &  3392 &  3392 &  3392 &  3392 &  3392 &  3392 &  3392 &        EUR/kW$_{\text{el}}$ &       \cite{cost_diw} \\
			& lifetime &    40 &    40 &    40 &    40 &    40 &    40 &    40 &           years &      \cite{iea_costs} \\
			Ground-sourced heat pump decentral & FOM &     1.85 &     1.84 &     1.82 &     1.86 &     1.90 &     1.94 &     1.99 &          \% of investment/year &       \cite{cost_dea} \\
			& efficiency\tnote{1} &   380 &   385 &   390 &   394 &   398 &   401 &   405 &               \% &       \cite{cost_dea} \\
			& investment &  1500 &  1450 &  1400 &  1350 &  1300 &  1250 &  1200 &       EUR/kW$_\text{th}$ &       \cite{cost_dea} \\
			& lifetime &    20 &    20 &    20 &    20 &    20 &    20 &    20 &           years &       \cite{cost_dea} \\
			H$_2$ storage tank incl. compressor & FOM &     1.05 &     1.08 &     1.11 &     1.39 &     1.85 &     1.87 &     1.90 &          \% of investment/year &       \cite{cost_dea} \\
			& investment &    57 &    51 &    45 &    36 &    27 &    24 &    21 &         EUR/kWh &       \cite{cost_dea} \\
			& lifetime &    25 &    28 &    30 &    30 &    30 &    30 &    30 &           years &       \cite{cost_dea} \\
			H$_2$ storage underground & FOM &      0 &      0 &      0 &      0 &      0 &      0 &      0 &          \% of investment/year &       \cite{cost_dea} \\
			& VOM &      0 &      0 &      0 &      0 &      0 &      0 &      0 &         EUR/MWh &       \cite{cost_dea} \\
			& investment &     3 &     2 &     2 &     2 &     2 &     1 &     1 &         EUR/kWh &       \cite{cost_dea} \\
			& lifetime &   100 &   100 &   100 &   100 &   100 &   100 &   100 &           years &       \cite{cost_dea} \\
			Home battery inverter & FOM &     0.20 &     0.25 &     0.34 &     0.42 &     0.54 &     0.68 &     0.90 &          \% of investment/year &       \cite{cost_dea} \\
			& efficiency &    95 &    96 &    96 &    96 &    96 &    96 &    96 &               \% &       \cite{cost_dea} \\
			& investment &   377 &   304 &   228 &   187 &   145 &   116 &    87 &          EUR/kW &       \cite{cost_dea} \\
			& lifetime &    10 &    10 &    10 &    10 &    10 &    10 &    10 &           years &       \cite{cost_dea} \\
			Home battery storage & investment &   324 &   265 &   203 &   170 &   136 &   123 &   109 &         EUR/kWh &       \cite{cost_dea} \\
			& lifetime &    20 &    22 &    25 &    28 &    30 &    30 &    30 &           years &       \cite{cost_dea} \\
			Industrial heat pump medium temperature & FOM &     0.11 &     0.11 &     0.11 &     0.11 &     0.11 &     0.11 &     0.10 &          \% of investment/year &       \cite{cost_dea} \\
			& VOM &     3.26 &     3.23 &     3.20 &     3.21 &     3.22 &     3.17 &     3.12 &         EUR/MWh &       \cite{cost_dea} \\
			& efficiency &   255 &   262 &   270 &   275 &   280 &   282 &   285 &               \% &       \cite{cost_dea} \\
			& investment &   871 &   825 &   779 &   754 &   730 &   715 &   700 &          EUR/kW &       \cite{cost_dea} \\
			& lifetime &    20 &    20 &    20 &    20 &    20 &    20 &    20 &           years &       \cite{cost_dea} \\
			Lignite power plant & FOM &     1.60 &     1.60 &     1.60 &     1.60 &     1.60 &     1.60 &     1.60 &          \% of investment/year &         \cite{lazard} \\
			& VOM &     3.50 &     3.50 &     3.50 &     3.50 &     3.50 &     3.50 &     3.50 &       EUR/MWh$_\text{el}$ &         \cite{lazard} \\
			& efficiency &    33 &    33 &    33 &    33 &    33 &    33 &    33 &               \% &         \cite{lazard} \\
			& investment &  3846 &  3846 &  3846 &  3846 &  3846 &  3846 &  3846 &        EUR/kW$_\text{el}$ &         \cite{lazard} \\
			& lifetime &    40 &    40 &    40 &    40 &    40 &    40 &    40 &           years &         \cite{lazard} \\
			Methanation & FOM &     4 &     4 &     4 &     4 &     4 &     4 &     4 &          \% of investment/year &     \cite{fasihi2017} \\
			& efficiency &    80 &    80 &    80 &    80 &    80 &    80 &    80 &               \% &         \cite{palzer} \\
			& investment &   278 &   278 &   278 &   252 &   226 &   226 &   226 &      EUR/kW$_{\text{CH}_4}$ &     \cite{fasihi2017} \\
			& lifetime &    30 &    30 &    30 &    30 &    30 &    30 &    30 &           years &     \cite{fasihi2017} \\
%			Methane storage tank incl. compressor & FOM &     1.90 &     1.90 &     1.90 &     1.90 &     1.90 &     1.90 &     1.90 &          \% of investment/year &       \cite{cost_dea} \\
%			& investment &  8629 &  8629 &  8629 &  8629 &  8629 &  8629 &  8629 &         EUR/m$^3$ &   \cite{storage_cost} \\
%			& lifetime &    30 &    30 &    30 &    30 &    30 &    30 &    30 &           years &       \cite{cost_dea} \\
			Nuclear power plant & FOM &     1.40 &     1.40 &     1.40 &     1.40 &     1.40 &     1.40 &     1.40 &          \% of investment/year &         \cite{lazard} \\
			& VOM &     3.50 &     3.50 &     3.50 &     3.50 &     3.50 &     3.50 &     3.50 &       EUR/MWh$_\text{el}$ &         \cite{lazard} \\
			& efficiency &    33 &    33 &    33 &    33 &    33 &    33 &    33 &               \% &         \cite{lazard} \\
			& investment &  7940 &  7940 &  7940 &  7940 &  7940 &  7940 &  7940 &        EUR/kW$_\text{el}$ &         \cite{lazard} \\
			& lifetime &    40 &    40 &    40 &    40 &    40 &    40 &    40 &           years &         \cite{lazard} \\
			OCGT & FOM &     1.78 &     1.78 &     1.78 &     1.78 &     1.79 &     1.80 &     1.80 &          \% of investment/year &       \cite{cost_dea} \\
			& VOM &     4.50 &     4.50 &     4.50 &     4.50 &     4.50 &     4.50 &     4.50 &         EUR/MWh &       \cite{cost_dea} \\
			& efficiency &    40 &    40 &    41 &    42 &    42 &    42 &    43 &               \% &       \cite{cost_dea} \\
			& investment &   454 &   445 &   435 &   429 &   424 &   418 &   412 &          EUR/kW &       \cite{cost_dea} \\
			& lifetime &    25 &    25 &    25 &    25 &    25 &    25 &    25 &           years &       \cite{cost_dea} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llrrrrrrrll}
	\toprule
	&          &       2020 &       2025 &       2030 &       2035 &       2040 &       2045 &       2050 &             unit &                 source \\
	technology & parameter &            &            &            &            &            &            &            &                  &                        \\
	\midrule
	Offshore Wind & FOM &       2.29 &       2.29 &       2.29 &       2.29 &       2.29 &       2.29 &       2.29 &           \% of investment/year &        \cite{cost_dea} \\
	& VOM &       2.97 &       2.82 &       2.67 &       2.56 &       2.46 &       2.43 &       2.40 &          EUR/MWh &        \cite{cost_dea} \\
	& investment &    1748 &    1661 &    1573 &    1510 &    1447 &    1432 &    1416 &           EUR/kW &        \cite{cost_dea} \\
	& lifetime &      27 &      28 &      30 &      30 &      30 &      30 &      30 &            years &        \cite{cost_dea} \\
	Offshore wind-ac-connection-submarine & investment &    2685 &    2685 &    2685 &    2685 &    2685 &    2685 &    2685 &        EUR/MW/km &        \cite{cost_dea} \\
	Offshore wind-ac-connection-underground & investment &    1342 &    1342 &    1342 &    1342 &    1342 &    1342 &    1342 &        EUR/MW/km &        \cite{cost_dea} \\
	Offshore wind-ac-station & investment &     250 &     250 &     250 &     250 &     250 &     250 &     250 &         EUR/kW$_{\text{el}}$ &        \cite{cost_dea} \\
	Offshore wind-dc-connection-submarine & investment &    2000 &    2000 &    2000 &    2000 &    2000 &    2000 &    2000 &        EUR/MW/km &      \cite{dtu_report} \\
	Offshore wind-dc-connection-underground & investment &    1000 &    1000 &    1000 &    1000 &    1000 &    1000 &    1000 &        EUR/MW/km &     \cite{haertel2017} \\
	Offshore wind-dc-station & investment &     400 &     400 &     400 &     400 &     400 &     400 &     400 &         EUR/kW$_{\text{el}}$ &     \cite{haertel2017} \\
	Oil boiler decentral & FOM &       2 &       2 &       2 &       2 &       2 &       2 &       2 &           \% of investment/year &          \cite{palzer} \\
	& efficiency &      90 &      90 &      90 &      90 &      90 &      90 &      90 &                \% &          \cite{palzer} \\
	& investment &     156 &     156 &     156 &     156 &     156 &     156 &     156 &         EUR/kWth &          \cite{palzer} \\
	& lifetime &      20 &      20 &      20 &      20 &      20 &      20 &      20 &            years &          \cite{palzer} \\
	Onshore Wind & FOM &       1.25 &       1.23 &       1.22 &       1.20 &       1.19 &       1.18 &       1.18 &           \% of investment/year &        \cite{cost_dea} \\
	& VOM &       1.50 &       1.42 &       1.35 &       1.30 &       1.24 &       1.23 &       1.22 &          EUR/MWh &        \cite{cost_dea} \\
	& investment &    1119 &    1077 &    1036 &    1007 &     978 &     970 &     963 &           EUR/kW &        \cite{cost_dea} \\
	& lifetime &      27 &      28 &      30 &      30 &      30 &      30 &      30 &            years &        \cite{cost_dea} \\
	PHS & FOM &       1 &       1 &       1 &       1 &       1 &       1 &       1 &           \% of investment/year &        \cite{cost_diw} \\
	& efficiency &      75 &      75 &      75 &      75 &      75 &      75 &      75 &                \% &        \cite{cost_diw} \\
	& investment &    2208 &    2208 &    2208 &    2208 &    2208 &    2208 &    2208 &         EUR/kW$_{\text{el}}$ &        \cite{cost_diw} \\
	& lifetime &      80 &      80 &      80 &      80 &      80 &      80 &      80 &            years &       \cite{iea_costs} \\
	Reservoir hydro & FOM &       1 &       1 &       1 &       1 &       1 &       1 &       1 &           \% of investment/year &        \cite{cost_diw} \\
	& efficiency &      90 &      90 &      90 &      90 &      90 &      90 &      90 &                \% &        \cite{cost_diw} \\
	& investment &    2208 &    2208 &    2208 &    2208 &    2208 &    2208 &    2208 &         EUR/kW$_{\text{el}}$ &        \cite{cost_diw} \\
	& lifetime &      80 &      80 &      80 &      80 &      80 &      80 &      80 &            years &       \cite{iea_costs} \\
	Resistive heater central & FOM &       1.53 &       1.61 &       1.70 &       1.66 &       1.62 &       1.58 &       1.53 &           \% of investment/year &        \cite{cost_dea} \\
	& VOM &       0.90 &       0.95 &       1 &       1 &       1 &       1 &       1 &       EUR/MWh$_\text{th}$ &        \cite{cost_dea} \\
	& efficiency &      99 &      99 &      99 &      99 &      99 &      99 &      99 &                \% &        \cite{cost_dea} \\
	& investment &      70 &      65 &      60 &      60 &      60 &      60 &      60 &        EUR/kW$_\text{th}$ &        \cite{cost_dea} \\
	& lifetime &      20 &      20 &      20 &      20 &      20 &      20 &      20 &            years &        \cite{cost_dea} \\
	Resistive heater decentral & FOM &       2 &       2 &       2 &       2 &       2 &       2 &       2 &           \% of investment/year &         \cite{schaber} \\
	& efficiency &      90 &      90 &      90 &      90 &      90 &      90 &      90 &                \% &         \cite{schaber} \\
	& investment &     100 &     100 &     100 &     100 &     100 &     100 &     100 &        EUR/kWhth &         \cite{schaber} \\
	& lifetime &      20 &      20 &      20 &      20 &      20 &      20 &      20 &            years &         \cite{schaber} \\
	Run of river & FOM &       2 &       2 &       2 &       2 &       2 &       2 &       2 &           \% of investment/year &        \cite{cost_diw} \\
	& efficiency &      90 &      90 &      90 &      90 &      90 &      90 &      90 &                \% &        \cite{cost_diw} \\
	& investment &    3312 &    3312 &    3312 &    3312 &    3312 &    3312 &    3312 &         EUR/kW$_{\text{el}}$ &        \cite{cost_diw} \\
	& lifetime &      80 &      80 &      80 &      80 &      80 &      80 &      80 &            years &       \cite{iea_costs} \\
	Solar PV (rooftop) & FOM &       1.19 &       1.21 &       1.24 &       1.30 &       1.37 &       1.45 &       1.55 &           \% of investment/year &        \cite{cost_dea} \\
	& investment &    1127 &     956 &     784 &     723 &     662 &     600 &     539 &           EUR/kW &        \cite{cost_dea} \\
	& lifetime &      30 &      30 &      30 &      30 &      30 &      30 &      30 &            years &        \cite{cost_dea} \\
	Solar PV (utility-scale) & FOM &       1.65 &       1.77 &       1.93 &       1.97 &       2.01 &       2.04 &       2.07 &           \% of investment/year &        \cite{cost_dea} \\
	& investment &     529 &     453 &     376 &     353 &     330 &     316 &     302 &           EUR/kW &        \cite{cost_dea} \\
	& lifetime &      35 &      38 &      40 &      40 &      40 &      40 &      40 &            years &        \cite{cost_dea} \\
	Solar thermal central & FOM &       1.30 &       1.30 &       1.30 &       1.30 &       1.30 &       1.30 &       1.30 &           \% of investment/year &     \cite{henning2014} \\
	& investment &  270 &  270 &  270 &  270 &  270 &  270 &  270 &       EUR/Million m$^2$ &     \cite{henning2014} \\
	& lifetime &      20 &      20 &      20 &      20 &      20 &      20 &      20 &            years &     \cite{henning2014} \\
	Solar thermal decentral & FOM &       1.40 &       1.40 &       1.40 &       1.40 &       1.40 &       1.40 &       1.40 &           \% of investment/year &     \cite{henning2014} \\
	& investment &  140 &  140 &  140 &  140 &  140 &  140 &  140 &       EUR/Million m$^2$ &     \cite{henning2014} \\
	& lifetime &      20 &      20 &      20 &      20 &      20 &      20 &      20 &            years &     \cite{henning2014} \\
	Steam Methane Reforming (SMR) & FOM &       5 &       5 &       5 &       5 &       5 &       5 &       5 &           \% of investment/year &        \cite{cost_dea} \\
	& efficiency &      76 &      76 &      76 &      76 &      76 &      76 &      76 &                \% &       \cite{iea_costs} \\
	& investment &  493 &  493 &  493 &  493 &  493 &  493 &  493 &       EUR/kW$_{\text{CH}_4}$ &        \cite{cost_dea} \\
	& lifetime &      30 &      30 &      30 &      30 &      30 &      30 &      30 &            years &       \cite{iea_costs} \\
	SMR with Carbon Capture (CC) & FOM &       5 &       5 &       5 &       5 &       5 &       5 &       5 &           \% of investment/year &        \cite{cost_dea} \\
	& efficiency &      69 &      69 &      69 &      69 &      69 &      69 &      69 &                \% &       \cite{iea_costs} \\
	& investment &  572 &  572 &  572 &  572 &  572 &  572 &  572 &       EUR/kW$_{\text{CH}_4}$ &        \cite{cost_dea} \\
	& lifetime &      30 &      30 &      30 &      30 &      30 &      30 &      30 &            years &       \cite{iea_costs} \\
	Water tank charger/discharger & efficiency &      84 &      84 &      84 &      84 &      84 &      84 &      84 &                \% &        \cite{cost_dea} \\
	Water tank storage central & FOM &       0.52 &       0.53 &       0.55 &       0.57 &       0.59 &       0.62 &       0.64 &           \% of investment/year &        \cite{cost_dea} \\
	& investment &       1 &       1 &       1 &       1 &       1 &       0 &       0 &  EUR/kWhCapacity &        \cite{cost_dea} \\
	& lifetime &      20 &      22 &      25 &      25 &      25 &      25 &      25 &            years &        \cite{cost_dea} \\
	Water tank storage decentral & FOM &       1 &       1 &       1 &       1 &       1 &       1 &       1 &           \% of investment/year &     \cite{henning2014} \\
	& investment &      18 &      18 &      18 &      18 &      18 &      18 &      18 &          EUR/kWh &  \cite{iee_fraunhofer} \\
	& lifetime &      20 &      20 &      20 &      20 &      20 &      20 &      20 &            years &     \cite{henning2014} \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
	year & 2020 & 2025 &  2030 &  2035 &  2040 &  2045 &  2050 & 2020 & 2025 & 2030 & 2035 & 2040 &  2045 &  2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 &  2050 \\
	\midrule
	methanation              &    0 & -478 &  -942 & -1012 &  -786 &  -708 &  -701 &    0 &    0 &    0 &    0 &  -58 &   -84 &  -611 &    0 &    0 &    0 &    0 &    0 &    0 &  -807 \\
	Fischer-Tropsch          &    0 &    0 &     0 &  -961 & -1946 & -2192 & -1844 &    0 &    0 &    0 &    0 &  -70 &  -661 & -1799 &    0 &    0 &    0 &    0 &    0 &    0 & -1788 \\
	H2 Electrolysis          &    0 &  590 &  1188 &  2385 &  3466 &  3833 &  3962 &    0 &    7 &  127 &  316 &  701 &  1565 &  3786 &    0 &    0 &    3 &   13 &  127 &  580 &  3900 \\
	H2 Fuel Cell             &    0 &    0 &     0 &     0 &  -172 &  -185 &  -444 &    0 &    0 &    0 &    0 &  -56 &  -131 &  -402 &    0 &    0 &    0 &    0 &    0 & -129 &  -332 \\
	H2 for industry          & -107 & -107 &  -114 &  -134 &  -154 &  -180 &  -196 & -107 & -107 & -114 & -134 & -154 &  -180 &  -196 & -107 & -107 & -114 & -134 & -154 & -180 &  -196 \\
	H2 for shipping          &    0 &    0 &   -25 &   -75 &  -151 &  -302 &  -503 &    0 &    0 &  -25 &  -75 & -151 &  -302 &  -503 &    0 &    0 &  -25 &  -75 & -151 & -302 &  -503 \\
	SMR                      &  107 &   50 &    22 &    16 &    19 &     9 &     2 &  107 &  155 &  141 &  113 &   63 &    67 &     0 &  107 &  162 &  265 &  416 &  454 &  306 &     0 \\
	land transport fuel cell &    0 &  -55 &  -128 &  -220 &  -275 &  -275 &  -275 &    0 &  -55 & -128 & -220 & -275 &  -275 &  -275 &    0 &  -55 & -128 & -220 & -275 & -275 &  -275 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
	year &    2020 & 2025 & 2030 & 2035 & 2040 &  2045 &  2050 &   2020 & 2025 & 2030 & 2035 & 2040 & 2045 &  2050 &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 &  2050 \\
	\midrule
	methanation              &       0 &    0 &    0 &    0 &  -58 &   -84 &  -611 &      0 &    0 &    0 &    0 &    0 &    0 &  -487 &       0 &    0 &    0 &    0 &    0 &  -11 &  -517 \\
	Fischer-Tropsch          &       0 &    0 &    0 &    0 &  -70 &  -661 & -1799 &      0 &    0 &    0 &    0 &    0 & -187 & -1790 &       0 &    0 &    0 &    0 &    0 & -240 & -1791 \\
	H2 Electrolysis          &       0 &    7 &  127 &  316 &  701 &  1565 &  3786 &      0 &    0 &   38 &  211 &  447 &  854 &  3545 &       0 &    1 &    8 &   25 &  375 &  906 &  3497 \\
	H2 Fuel Cell             &       0 &    0 &    0 &    0 &  -56 &  -131 &  -402 &      0 &    0 &    0 &    0 &  -16 &  -17 &  -294 &       0 &    0 &    0 &    0 &   -7 &   -6 &  -204 \\
	H2 for industry          &    -107 & -107 & -114 & -134 & -154 &  -180 &  -196 &   -107 & -107 & -114 & -134 & -154 & -180 &  -196 &    -107 & -107 & -114 & -134 & -154 & -180 &  -196 \\
	H2 for shipping          &       0 &    0 &  -25 &  -75 & -151 &  -302 &  -503 &      0 &    0 &  -25 &  -75 & -151 & -302 &  -503 &       0 &    0 &  -25 &  -75 & -151 & -302 &  -503 \\
	OCGT H2                  &       0 &    0 &    0 &    0 &    0 &     0 &     0 &      0 &    0 &    0 &    0 &    0 &    0 &     0 &       0 &    0 &    0 &    0 &    0 &    0 &   -11 \\
	SMR                      &     107 &  155 &  141 &  113 &   63 &    67 &     0 &    107 &  162 &  230 &  218 &  150 &  106 &     0 &     107 &  161 &  261 &  405 &  213 &  108 &     0 \\
	land transport fuel cell &       0 &  -55 & -128 & -220 & -275 &  -275 &  -275 &      0 &  -55 & -128 & -220 & -275 & -275 &  -275 &       0 &  -55 & -128 & -220 & -275 & -275 &  -275 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	{} & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}} \\
	year &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 \\
	\midrule
	hydroelectricity              &   466 &   460 &   458 &   459 &   457 &   457 &   455 &   465 &   463 &   452 &   455 &   453 &   453 &   456 &   467 &   464 &   460 &   455 &   454 &   451 &   457 \\
	onshore wind                  &   561 &  2737 &  3181 &  3928 &  4820 &  4759 &  4943 &   436 &  1470 &  1709 &  1848 &  1961 &  2559 &  4637 &   611 &  1117 &  1528 &  1686 &  1677 &  1579 &  4853 \\
	offshore wind                 &   142 &   737 &   744 &   734 &   747 &   723 &   725 &   106 &   340 &   382 &   376 &   372 &   331 &   800 &    70 &    85 &    85 &    76 &    74 &   116 &   787 \\
	solar PV                      &   167 &   532 &  1222 &  2611 &  3483 &  4155 &  4469 &   166 &   514 &   982 &  1264 &  1918 &  2887 &  4249 &   161 &   407 &   512 &   961 &  1140 &  2129 &  4281 \\
	ground heat pump              &   -19 &    -9 &    -5 &    -2 &     0 &     0 &     0 &   -19 &   -16 &    -7 &    -2 &     0 &     0 &     0 &   -24 &   -16 &    -6 &    -2 &     0 &     0 &     0 \\
	air heat pump                 &   -29 &  -123 &   -61 &   -19 &     0 &     0 &     0 &   -57 &   -88 &   -78 &   -27 &     0 &     0 &     0 &  -117 &   -49 &   -42 &   -29 &     0 &     0 &     0 \\
	resistive heater              &    -7 &  -175 &  -108 &   -44 &     0 &     0 &     0 &   -17 &   -98 &  -132 &   -39 &     0 &     0 &     0 &   -18 &   -45 &   -49 &   -26 &     0 &     0 &     0 \\
	CHP                           &     0 &   140 &   140 &   140 &   118 &   117 &   106 &   126 &   482 &   516 &   698 &   711 &   596 &   238 &     0 &   729 &   832 &   882 &  1102 &  1045 &   287 \\
	OCGT                          &    74 &     5 &     7 &    68 &    63 &    55 &    57 &   109 &    16 &    27 &   229 &   281 &   140 &    58 &   216 &   100 &   275 &   558 &   701 &   441 &    64 \\
	CCGT                          &  1104 &   147 &    86 &    15 &     2 &     0 &     0 &  1090 &   380 &   185 &    51 &     7 &     0 &     0 &  1105 &   476 &   322 &    84 &    12 &     0 &     0 \\
	DAC                           &     0 &     0 &     0 &     0 &   -10 &   -45 &   -52 &     0 &     0 &     0 &     0 &     0 &     0 &   -91 &     0 &     0 &     0 &     0 &     0 &     0 &   -55 \\
	H2 Electrolysis               &     0 &  -882 & -1755 & -3428 & -4911 & -5364 & -5404 &     0 &   -11 &  -186 &  -455 &  -980 & -2163 & -5078 &     0 &     0 &    -4 &   -19 &  -176 &  -794 & -5216 \\
	H2 Fuel Cell                  &     0 &     0 &     0 &     0 &    86 &    93 &   222 &     0 &     0 &     0 &     0 &    28 &    65 &   201 &     0 &     0 &     0 &     0 &     0 &    64 &   166 \\
	coal                          &   370 &     0 &     3 &     2 &     2 &     1 &     1 &   370 &     0 &     5 &     6 &     2 &     1 &     0 &   370 &   178 &   125 &    92 &    79 &    46 &     0 \\
	electricity distribution grid & -3836 & -4411 & -4792 & -5347 & -5752 & -5736 & -5639 & -4037 & -4434 & -4720 & -5279 & -5612 & -5584 & -5587 & -4104 & -4617 & -5148 & -5736 & -5964 & -5855 & -5741 \\
	lignite                       &   239 &     0 &     2 &     1 &     0 &     0 &     0 &   239 &     0 &     4 &     5 &     0 &     0 &     0 &   239 &   148 &   112 &    90 &    17 &    16 &     0 \\
	nuclear                       &   768 &   841 &   879 &   882 &   895 &   785 &   116 &  1025 &   982 &   861 &   872 &   858 &   715 &   116 &  1025 &  1025 &   999 &   926 &   883 &   763 &   116 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
	year &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &   2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 \\
	\midrule
	hydroelectricity              &     465 &   463 &   452 &   455 &   453 &   453 &   456 &    466 &   464 &   452 &   453 &   455 &   451 &   454 &     466 &   465 &   460 &   457 &   455 &   457 &   458 \\
	onshore wind                  &     436 &  1470 &  1709 &  1848 &  1961 &  2559 &  4637 &    358 &  1747 &  1767 &  2102 &  2240 &  2395 &  4730 &     348 &  1445 &  1651 &  1886 &  2440 &  2418 &  4455 \\
	offshore wind                 &     106 &   340 &   382 &   376 &   372 &   331 &   800 &     70 &    70 &    57 &    55 &    48 &    24 &     0 &     164 &   305 &   389 &   471 &   540 &   938 &  1502 \\
	offshore wind (AC)            &       0 &     0 &     0 &     0 &     0 &     0 &     0 &      0 &     0 &     0 &     0 &     0 &     0 &   134 &       0 &     0 &     0 &     0 &     0 &     0 &     0 \\
	offshore wind (DC)            &       0 &     0 &     0 &     0 &     0 &     0 &     0 &      0 &    94 &    94 &   125 &   391 &   688 &   889 &       0 &     0 &     0 &     0 &     0 &     0 &     0 \\
	solar PV                      &     166 &   514 &   982 &  1264 &  1918 &  2887 &  4249 &    141 &   409 &   810 &  1045 &  1298 &  1582 &  3650 &     141 &   358 &   453 &   701 &   991 &  1474 &  3437 \\
	ground heat pump              &     -19 &   -16 &    -7 &    -2 &     0 &     0 &     0 &    -19 &   -13 &    -6 &    -2 &     0 &     0 &     0 &     -19 &   -13 &    -6 &    -2 &     0 &     0 &     0 \\
	air heat pump                 &     -57 &   -88 &   -78 &   -27 &     0 &     0 &     0 &    -62 &   -76 &   -64 &   -22 &     0 &     0 &     0 &     -33 &   -65 &   -51 &   -20 &     0 &     0 &     0 \\
	resistive heater              &     -17 &   -98 &  -132 &   -39 &     0 &     0 &     0 &     -7 &  -111 &  -113 &   -35 &     0 &     0 &     0 &      -7 &   -64 &  -104 &   -39 &     0 &     0 &     0 \\
	CHP                           &     126 &   482 &   516 &   698 &   711 &   596 &   238 &     46 &   429 &   486 &   548 &   565 &   535 &   175 &       4 &   426 &   484 &   553 &   561 &   534 &   198 \\
	OCGT                          &     109 &    16 &    27 &   229 &   281 &   140 &    58 &    116 &    24 &    60 &   280 &   366 &   280 &    79 &     118 &    31 &    58 &   255 &   311 &   202 &    65 \\
	CCGT                          &    1090 &   380 &   185 &    51 &     7 &     0 &     0 &   1173 &   371 &   215 &    50 &     8 &     0 &     0 &    1047 &   421 &   240 &    57 &     8 &     0 &     0 \\
	DAC                           &       0 &     0 &     0 &     0 &     0 &     0 &   -91 &      0 &     0 &     0 &     0 &     0 &     0 &   -74 &       0 &     0 &     0 &     0 &     0 &     0 &   -73 \\
	H2 Electrolysis               &       0 &   -11 &  -186 &  -455 &  -980 & -2163 & -5078 &      0 &     0 &   -56 &  -304 &  -627 & -1181 & -4743 &       0 &    -2 &   -11 &   -36 &  -521 & -1244 & -4674 \\
	H2 Fuel Cell                  &       0 &     0 &     0 &     0 &    28 &    65 &   201 &      0 &     0 &     0 &     0 &     8 &     8 &   147 &       0 &     0 &     0 &     0 &     3 &     3 &   102 \\
	OCGT H2                       &       0 &     0 &     0 &     0 &     0 &     0 &     0 &      0 &     0 &     0 &     0 &     0 &     0 &     0 &       0 &     0 &     0 &     0 &     0 &     0 &     4 \\
	coal                          &     370 &     0 &     5 &     6 &     2 &     1 &     0 &    370 &     0 &     6 &     3 &     2 &     2 &     0 &     370 &     0 &     8 &     3 &     2 &     1 &     0 \\
	electricity distribution grid &   -4037 & -4434 & -4720 & -5279 & -5612 & -5584 & -5587 &  -3915 & -4326 & -4585 & -5149 & -5569 & -5530 & -5557 &   -3837 & -4316 & -4464 & -5062 & -5573 & -5532 & -5588 \\
	lignite                       &     239 &     0 &     4 &     5 &     0 &     0 &     0 &    239 &     0 &     3 &     2 &     0 &     0 &     0 &     239 &     0 &     3 &     2 &     0 &     0 &     0 \\
	nuclear                       &    1025 &   982 &   861 &   872 &   858 &   715 &   116 &   1025 &   917 &   875 &   849 &   813 &   746 &   116 &    1000 &  1008 &   889 &   774 &   782 &   748 &   114 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
			year &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 \\
			\midrule
			ground heat pump              &     0 &  -101 &  -126 &  -113 &   -71 &   -60 &   -42 &     0 &   -36 &   -82 &  -112 &   -71 &   -60 &   -42 &     0 &   -36 &   -72 &  -113 &   -71 &   -60 &   -48 \\
			air heat pump                 &  -368 &  -639 &  -791 &  -826 &  -824 &  -810 &  -719 &  -345 &  -499 &  -540 &  -539 &  -683 &  -658 &  -722 &  -280 &  -262 &  -220 &  -205 &  -305 &  -343 &  -568 \\
			resistive heater              &     0 &     0 &     0 &  -275 &  -539 &  -544 &  -555 &  -223 &  -228 &  -223 &  -494 &  -539 &  -544 &  -555 &  -356 &  -649 &  -981 & -1284 & -1269 & -1131 &  -805 \\
			BEV charger                   &     0 &  -204 &  -408 &  -663 &  -870 &  -868 &  -868 &     0 &  -204 &  -410 &  -666 &  -870 &  -869 &  -869 &     0 &  -204 &  -408 &  -663 &  -866 &  -869 &  -868 \\
			V2G                           &     0 &     0 &     0 &     0 &     3 &     1 &     1 &     0 &     0 &     2 &     3 &     3 &     2 &     2 &     0 &     0 &     0 &     0 &     0 &     2 &     1 \\
			electricity distribution grid &  3836 &  4411 &  4792 &  5347 &  5752 &  5736 &  5639 &  4037 &  4434 &  4720 &  5279 &  5612 &  5584 &  5587 &  4104 &  4617 &  5148 &  5736 &  5964 &  5855 &  5741 \\
			low voltage                   & -3468 & -3467 & -3468 & -3471 & -3474 & -3477 & -3477 & -3468 & -3467 & -3468 & -3471 & -3474 & -3477 & -3477 & -3468 & -3467 & -3468 & -3471 & -3474 & -3477 & -3477 \\
			solar rooftop                 &     0 &     0 &     0 &     0 &    22 &    22 &    22 &     0 &     0 &     0 &     0 &    22 &    22 &    77 &     0 &     0 &     0 &     0 &    22 &    22 &    24 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
	year &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &   2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 \\
	\midrule
	ground heat pump              &       0 &   -36 &   -82 &  -112 &   -71 &   -60 &   -42 &      0 &   -47 &   -93 &  -112 &   -71 &   -60 &   -43 &       0 &   -49 &   -98 &  -112 &   -71 &   -60 &   -43 \\
	air heat pump                 &    -345 &  -499 &  -540 &  -539 &  -683 &  -658 &  -722 &   -447 &  -607 &  -617 &  -679 &  -749 &  -713 &  -750 &    -369 &  -596 &  -622 &  -678 &  -753 &  -709 &  -736 \\
	resistive heater              &    -223 &  -228 &  -223 &  -494 &  -539 &  -544 &  -555 &      0 &     0 &     0 &  -270 &  -539 &  -544 &  -555 &       0 &     0 &     0 &  -270 &  -539 &  -551 &  -596 \\
	BEV charger                   &       0 &  -204 &  -410 &  -666 &  -870 &  -869 &  -869 &      0 &  -204 &  -409 &  -663 &  -867 &  -866 &  -870 &       0 &  -204 &  -408 &  -663 &  -866 &  -866 &  -870 \\
	V2G                           &       0 &     0 &     2 &     3 &     3 &     2 &     2 &      0 &     0 &     1 &     0 &     1 &     0 &     3 &       0 &     0 &     0 &     0 &     0 &     0 &     3 \\
	electricity distribution grid &    4037 &  4434 &  4720 &  5279 &  5612 &  5584 &  5587 &   3915 &  4326 &  4585 &  5149 &  5569 &  5530 &  5557 &    3837 &  4316 &  4464 &  5062 &  5573 &  5532 &  5588 \\
	low voltage                   &   -3468 & -3467 & -3468 & -3471 & -3474 & -3477 & -3477 &  -3468 & -3467 & -3468 & -3471 & -3474 & -3477 & -3477 &   -3468 & -3467 & -3468 & -3471 & -3474 & -3477 & -3477 \\
	solar rooftop                 &       0 &     0 &     0 &     0 &    22 &    22 &    77 &      0 &     0 &     2 &    46 &   131 &   131 &   135 &       0 &     0 &   131 &   131 &   131 &   131 &   131 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
	year &  2020 &  2025 &  2030 & 2035 & 2040 & 2045 & 2050 &  2020 &  2025 &  2030 &  2035 &  2040 & 2045 & 2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 \\
	\midrule
	CHP                           &     0 &     0 &     0 &    0 &    0 &   -1 & -109 &    63 &   241 &   258 &   297 &   283 &  234 &   58 &     0 &   365 &   416 &   441 &   544 &   517 &  -29 \\
	OCGT                          &    37 &     3 &     3 &   32 &   30 &   26 &   27 &    54 &     8 &    13 &   109 &   134 &   67 &   28 &   108 &    50 &   137 &   268 &   337 &   210 &   31 \\
	gas boiler                    &   442 &   127 &    85 &   35 &    5 &    0 &    0 &   375 &   191 &   138 &    50 &     1 &    0 &    0 &   377 &   231 &   145 &    59 &    11 &     0 &    0 \\
	CCGT                          &   394 &    52 &    31 &    5 &    1 &    0 &    0 &   389 &   136 &    66 &    18 &     3 &    0 &    0 &   395 &   170 &   115 &    30 &     4 &     0 &    0 \\
	DAC                           &     0 &     0 &     0 &    0 &  -22 & -102 & -118 &     0 &     0 &     0 &     0 &     0 &    0 & -212 &     0 &     0 &     0 &     0 &     0 &     0 & -127 \\
	SMR                           &    28 &    13 &     6 &    4 &    5 &    2 &    0 &    28 &    41 &    37 &    30 &    17 &   18 &    0 &    28 &    43 &    70 &   110 &   119 &    80 &    0 \\
	co2                           & -3184 & -1402 & -1131 & -782 & -280 & -133 &   72 & -3184 & -2018 & -1720 & -1436 & -1111 & -812 &    0 & -3184 & -2630 & -2350 & -2032 & -1812 & -1512 &    0 \\
	coal                          &   381 &     0 &     3 &    2 &    2 &    1 &    1 &   381 &     0 &     5 &     6 &     2 &    1 &    0 &   381 &   183 &   129 &    95 &    82 &    48 &    0 \\
	gas for industry              &    76 &    30 &    30 &    0 &    0 &    0 &    0 &    76 &    76 &    76 &    76 &    76 &   76 &    0 &    76 &    76 &    76 &    76 &    76 &    76 &    0 \\
	gas for industry CC           &     0 &     5 &     5 &    8 &    8 &    8 &    5 &     0 &     0 &     0 &     0 &     0 &    0 &    4 &     0 &     0 &     0 &     0 &     0 &     0 &    4 \\
	land transport oil emissions  &   827 &   636 &   438 &  190 &    0 &    0 &    0 &   827 &   636 &   438 &   190 &     0 &    0 &    0 &   827 &   636 &   438 &   190 &     0 &     0 &    0 \\
	lignite                       &   297 &     0 &     3 &    2 &    0 &    0 &    0 &   297 &     0 &     5 &     6 &     0 &    0 &    0 &   297 &   184 &   139 &   111 &    21 &    20 &    0 \\
	oil boiler                    &    21 &     5 &     8 &    6 &    2 &    0 &    0 &    13 &    10 &    15 &     8 &     0 &    0 &    0 &    15 &    13 &    17 &     6 &     1 &     0 &    0 \\
	oil emissions                 &   336 &   336 &   336 &  336 &  336 &  336 &  336 &   336 &   336 &   336 &   336 &   336 &  336 &  336 &   336 &   336 &   336 &   336 &   336 &   336 &  336 \\
	process emissions             &   174 &     7 &     4 &    0 &    0 &    0 &    0 &   174 &   172 &   170 &   166 &   137 &    4 &    0 &   174 &   172 &   170 &   166 &   162 &   157 &    0 \\
	process emissions CC          &     0 &    17 &    17 &   17 &   16 &   16 &    8 &     0 &     0 &     0 &     0 &     1 &    8 &    8 &     0 &     0 &     0 &     0 &     0 &     0 &    8 \\
	shipping oil emissions        &   170 &   170 &   161 &  144 &  119 &   68 &    0 &   170 &   170 &   161 &   144 &   119 &   68 &    0 &   170 &   170 &   161 &   144 &   119 &    68 &    0 \\
	solid biomass for industry CC &     0 &     0 &     0 &    0 & -222 & -222 & -222 &     0 &     0 &     0 &     0 &     0 &    0 & -222 &     0 &     0 &     0 &     0 &     0 &     0 & -222 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
	year &    2020 &  2025 &  2030 &  2035 &  2040 & 2045 & 2050 &   2020 &  2025 &  2030 &  2035 &  2040 & 2045 & 2050 &    2020 &  2025 &  2030 &  2035 &  2040 & 2045 & 2050 \\
	\midrule
	CHP                           &      63 &   241 &   258 &   297 &   283 &  234 &   58 &     23 &   182 &   186 &   202 &   211 &  195 &    8 &       2 &   169 &   172 &   204 &   208 &  195 &   13 \\
	OCGT                          &      54 &     8 &    13 &   109 &   134 &   67 &   28 &     58 &    12 &    30 &   134 &   175 &  133 &   38 &      59 &    16 &    29 &   122 &   148 &   96 &   31 \\
	gas boiler                    &     375 &   191 &   138 &    50 &     1 &    0 &    0 &    376 &   176 &   124 &    46 &     3 &    0 &    0 &     441 &   189 &   121 &    46 &     3 &    0 &    0 \\
	CCGT                          &     389 &   136 &    66 &    18 &     3 &    0 &    0 &    419 &   132 &    77 &    18 &     3 &    0 &    0 &     374 &   150 &    86 &    20 &     3 &    0 &    0 \\
	DAC                           &       0 &     0 &     0 &     0 &     0 &    0 & -212 &      0 &     0 &     0 &     0 &     0 &    0 & -171 &       0 &     0 &     0 &     0 &     0 &    0 & -170 \\
	SMR                           &      28 &    41 &    37 &    30 &    17 &   18 &    0 &     28 &    43 &    61 &    57 &    39 &   28 &    0 &      28 &    42 &    69 &   107 &    56 &   29 &    0 \\
	co2                           &   -3184 & -2018 & -1720 & -1436 & -1111 & -812 &    0 &  -3184 & -1944 & -1683 & -1384 & -1127 & -959 &    0 &   -3184 & -1966 & -1684 & -1424 & -1114 & -909 &    0 \\
	coal                          &     381 &     0 &     5 &     6 &     2 &    1 &    0 &    381 &     0 &     6 &     3 &     3 &    2 &    0 &     381 &     0 &     8 &     3 &     2 &    1 &    0 \\
	gas for industry              &      76 &    76 &    76 &    76 &    76 &   76 &    0 &     76 &    76 &    76 &    76 &    76 &   76 &    0 &      76 &    76 &    76 &    76 &    76 &   76 &    0 \\
	gas for industry CC           &       0 &     0 &     0 &     0 &     0 &    0 &    4 &      0 &     0 &     0 &     0 &     0 &    0 &    4 &       0 &     0 &     0 &     0 &     0 &    0 &    4 \\
	land transport oil emissions  &     827 &   636 &   438 &   190 &     0 &    0 &    0 &    827 &   636 &   438 &   190 &     0 &    0 &    0 &     827 &   636 &   438 &   190 &     0 &    0 &    0 \\
	lignite                       &     297 &     0 &     5 &     6 &     0 &    0 &    0 &    297 &     0 &     4 &     3 &     0 &    1 &    0 &     297 &     0 &     3 &     2 &     0 &    0 &    0 \\
	oil boiler                    &      13 &    10 &    15 &     8 &     0 &    0 &    0 &     19 &     8 &    15 &     7 &     0 &    0 &    0 &      18 &     9 &    14 &     7 &     0 &    0 &    0 \\
	oil emissions                 &     336 &   336 &   336 &   336 &   336 &  336 &  336 &    336 &   336 &   336 &   336 &   336 &  336 &  336 &     336 &   336 &   336 &   336 &   336 &  336 &  336 \\
	process emissions             &     174 &   172 &   170 &   166 &   137 &    4 &    0 &    174 &   172 &   170 &   166 &   162 &  117 &    0 &     174 &   172 &   170 &   166 &   162 &  104 &    0 \\
	process emissions CC          &       0 &     0 &     0 &     0 &     1 &    8 &    8 &      0 &     0 &     0 &     0 &     0 &    2 &    8 &       0 &     0 &     0 &     0 &     0 &    3 &    8 \\
	shipping oil emissions        &     170 &   170 &   161 &   144 &   119 &   68 &    0 &    170 &   170 &   161 &   144 &   119 &   68 &    0 &     170 &   170 &   161 &   144 &   119 &   68 &    0 \\
	solid biomass for industry CC &       0 &     0 &     0 &     0 &     0 &    0 & -222 &      0 &     0 &     0 &     0 &     0 &    0 & -222 &       0 &     0 &     0 &     0 &     0 &    0 & -222 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
			year &  2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 \\
			\midrule
			CHP                 &     0 &    0 &    0 &    0 &    0 &    0 &    0 &  -315 & -1205 & -1290 & -1483 & -1413 & -1171 & -288 &     0 & -1823 & -2080 & -2203 & -2718 & -2583 & -432 \\
			OCGT                &  -185 &  -13 &  -17 & -162 & -150 & -131 & -135 &  -272 &   -40 &   -67 &  -546 &  -671 &  -333 & -139 &  -541 &  -249 &  -687 & -1338 & -1687 & -1050 & -153 \\
			gas boiler          & -2210 & -633 & -427 & -176 &  -27 &    0 &    0 & -1875 &  -953 &  -691 &  -252 &    -7 &     0 &    0 & -1884 & -1157 &  -725 &  -295 &   -53 &     0 &    0 \\
			gas                 &  4888 &  999 &  279 &    0 &    0 &    0 &    0 &  4930 &  3461 &  2947 &  2902 &  2523 &  1906 &  362 &  4920 &  4673 &  4797 &  4917 &  5457 &  4417 &  363 \\
			methanation         &     0 &  383 &  754 &  809 &  629 &  566 &  561 &     0 &     0 &     0 &     0 &    46 &    67 &  489 &     0 &     0 &     0 &     0 &     0 &     0 &  645 \\
			CCGT                & -1971 & -262 & -154 &  -27 &   -3 &    0 &    0 & -1946 &  -679 &  -331 &   -91 &   -13 &     0 &    0 & -1973 &  -849 &  -575 &  -151 &   -21 &     0 &    0 \\
			SMR                 &  -141 &  -66 &  -29 &  -22 &  -25 &  -12 &   -2 &  -141 &  -204 &  -186 &  -148 &   -83 &   -88 &    0 &  -141 &  -213 &  -349 &  -548 &  -597 &  -402 &    0 \\
			gas for industry    &  -381 & -152 & -152 &    0 &    0 &    0 &    0 &  -381 &  -381 &  -381 &  -381 &  -381 &  -381 &    0 &  -381 &  -381 &  -381 &  -381 &  -381 &  -381 &    0 \\
			gas for industry CC &     0 & -255 & -255 & -423 & -424 & -424 & -424 &     0 &     0 &     0 &     0 &     0 &     0 & -424 &     0 &     0 &     0 &     0 &     0 &     0 & -424 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
			year &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 &   2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 \\
			\midrule
			CHP                 &    -315 & -1205 & -1290 & -1483 & -1413 & -1171 & -288 &   -115 &  -908 &  -930 & -1012 & -1053 &  -977 & -141 &     -10 &  -843 &  -861 & -1020 & -1040 &  -974 & -199 \\
			OCGT                &    -272 &   -40 &   -67 &  -546 &  -671 &  -333 & -139 &   -289 &   -60 &  -149 &  -669 &  -873 &  -666 & -188 &    -295 &   -79 &  -146 &  -610 &  -741 &  -481 & -154 \\
			gas boiler          &   -1875 &  -953 &  -691 &  -252 &    -7 &     0 &    0 &  -1879 &  -880 &  -621 &  -232 &   -15 &     0 &    0 &   -2207 &  -945 &  -605 &  -232 &   -15 &     0 &    0 \\
			gas                 &    4930 &  3461 &  2947 &  2902 &  2523 &  1906 &  362 &   4900 &  3105 &  2767 &  2671 &  2535 &  2163 &  363 &    4903 &  3212 &  2765 &  2877 &  2472 &  1970 &  363 \\
			methanation         &       0 &     0 &     0 &     0 &    46 &    67 &  489 &      0 &     0 &     0 &     0 &     0 &     0 &  390 &       0 &     0 &     0 &     0 &     0 &     9 &  413 \\
			CCGT                &   -1946 &  -679 &  -331 &   -91 &   -13 &     0 &    0 &  -2094 &  -662 &  -383 &   -90 &   -15 &     0 &    0 &   -1869 &  -752 &  -429 &  -101 &   -14 &     0 &    0 \\
			SMR                 &    -141 &  -204 &  -186 &  -148 &   -83 &   -88 &    0 &   -141 &  -213 &  -303 &  -287 &  -197 &  -139 &    0 &    -141 &  -212 &  -343 &  -533 &  -280 &  -143 &    0 \\
			gas for industry    &    -381 &  -381 &  -381 &  -381 &  -381 &  -381 &    0 &   -381 &  -381 &  -381 &  -381 &  -381 &  -381 &    0 &    -381 &  -381 &  -381 &  -381 &  -381 &  -381 &    0 \\
			gas for industry CC &       0 &     0 &     0 &     0 &     0 &     0 & -424 &      0 &     0 &     0 &     0 &     0 &     0 & -424 &       0 &     0 &     0 &     0 &     0 &     0 & -424 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
	year & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
	\midrule
	gas for industry    &    0 & -229 & -229 & -381 & -381 & -381 & -381 &    0 &    0 &    0 &    0 &    0 &    0 & -381 &    0 &    0 &    0 &    0 &    0 &    0 & -381 \\
	gas for industry CC &    0 &  229 &  229 &  381 &  381 &  381 &  381 &    0 &    0 &    0 &    0 &    0 &    0 &  381 &    0 &    0 &    0 &    0 &    0 &    0 &  381 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
	year &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &   2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
	\midrule
	gas for industry    &       0 &    0 &    0 &    0 &    0 &    0 & -381 &      0 &    0 &    0 &    0 &    0 &    0 & -381 &       0 &    0 &    0 &    0 &    0 &    0 & -381 \\
	gas for industry CC &       0 &    0 &    0 &    0 &    0 &    0 &  381 &      0 &    0 &    0 &    0 &    0 &    0 &  381 &       0 &    0 &    0 &    0 &    0 &    0 &  381 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
			year & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
			\midrule
			BEV charger &    0 &  184 &  367 &  596 &  783 &  781 &  781 &    0 &  184 &  369 &  599 &  783 &  782 &  782 &    0 &  183 &  367 &  597 &  780 &  782 &  781 \\
			Li ion      &    0 & -183 & -367 & -596 & -780 & -780 & -780 &    0 & -183 & -367 & -596 & -780 & -780 & -780 &    0 & -183 & -367 & -596 & -780 & -780 & -780 \\
			V2G         &    0 &   -1 &    0 &    0 &   -3 &   -1 &   -1 &    0 &   -1 &   -2 &   -3 &   -3 &   -3 &   -2 &    0 &    0 &    0 &    0 &    0 &   -2 &   -2 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
			year &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &   2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
			\midrule
			BEV charger &       0 &  184 &  369 &  599 &  783 &  782 &  782 &      0 &  184 &  368 &  596 &  781 &  780 &  783 &       0 &  184 &  367 &  596 &  780 &  780 &  783 \\
			Li ion      &       0 & -183 & -367 & -596 & -780 & -780 & -780 &      0 & -183 & -367 & -596 & -780 & -780 & -780 &       0 & -183 & -367 & -596 & -780 & -780 & -780 \\
			V2G         &       0 &   -1 &   -2 &   -3 &   -3 &   -3 &   -2 &      0 &   -1 &   -2 &    0 &   -1 &    0 &   -3 &       0 &    0 &    0 &    0 &    0 &    0 &   -3 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
			year &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 \\
			\midrule
			Fischer-Tropsch       &     0 &     0 &     0 &   692 &  1411 &  1592 &  1341 &     0 &     0 &     0 &     0 &    51 &   489 &  1341 &     0 &     0 &     0 &     0 &     0 &     0 &  1341 \\
			imported oil          &  5103 &  4344 &  3589 &  1909 &   377 &     0 &     0 &  5072 &  4362 &  3613 &  2606 &  1731 &  1103 &     0 &  5080 &  4372 &  3621 &  2601 &  1784 &  1592 &     0 \\
			kerosene for aviation &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 \\
			land transport oil    & -3056 & -2355 & -1621 &  -703 &     0 &     0 &     0 & -3056 & -2355 & -1621 &  -703 &     0 &     0 &     0 & -3056 & -2355 & -1621 &  -703 &     0 &     0 &     0 \\
			naphtha for industry  &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 \\
			oil boiler            &   -78 &   -20 &   -30 &   -22 &    -8 &     0 &     0 &   -46 &   -38 &   -54 &   -28 &    -1 &     0 &     0 &   -54 &   -48 &   -63 &   -23 &    -3 &     0 &     0 \\
			shipping oil          &  -629 &  -629 &  -597 &  -534 &  -440 &  -251 &     0 &  -629 &  -629 &  -597 &  -534 &  -440 &  -251 &     0 &  -629 &  -629 &  -597 &  -534 &  -440 &  -251 &     0 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
			year &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &   2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 \\
			\midrule
			Fischer-Tropsch       &       0 &     0 &     0 &     0 &    51 &   489 &  1341 &      0 &     0 &     0 &     0 &     0 &   138 &  1341 &       0 &     0 &     0 &     0 &     0 &   178 &  1341 \\
			imported oil          &    5072 &  4362 &  3613 &  2606 &  1731 &  1103 &     0 &   5095 &  4352 &  3613 &  2606 &  1782 &  1454 &     0 &    5092 &  4357 &  3609 &  2605 &  1782 &  1414 &     0 \\
			kerosene for aviation &    -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &   -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 &    -612 &  -612 &  -612 &  -612 &  -612 &  -612 &  -612 \\
			land transport oil    &   -3056 & -2355 & -1621 &  -703 &     0 &     0 &     0 &  -3056 & -2355 & -1621 &  -703 &     0 &     0 &     0 &   -3056 & -2355 & -1621 &  -703 &     0 &     0 &     0 \\
			naphtha for industry  &    -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &   -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 &    -728 &  -728 &  -728 &  -728 &  -728 &  -728 &  -728 \\
			oil boiler            &     -46 &   -38 &   -54 &   -28 &    -1 &     0 &     0 &    -69 &   -28 &   -54 &   -27 &    -1 &     0 &     0 &     -66 &   -32 &   -50 &   -26 &    -1 &     0 &     0 \\
			shipping oil          &    -629 &  -629 &  -597 &  -534 &  -440 &  -251 &     0 &   -629 &  -629 &  -597 &  -534 &  -440 &  -251 &     0 &    -629 &  -629 &  -597 &  -534 &  -440 &  -251 &     0 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
			year & 2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 & 2020 & 2025 & 2030 &  2035 &  2040 &  2045 &  2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 &  2050 \\
			\midrule
			solid biomass                 &  702 &  1186 &  1186 &  1186 &  1186 &  1186 &  1186 &  702 &  702 &  702 &  1039 &  1182 &  1122 &  1186 &  702 &  702 &  702 &  702 &  702 &  702 &  1186 \\
			CHP                           &    0 &  -483 &  -483 &  -483 &  -405 &  -405 &  -405 &    0 &    0 &    0 &  -337 &  -479 &  -420 &  -405 &    0 &    0 &    0 &    0 &    0 &    0 &  -405 \\
			solid biomass for industry    & -702 &  -702 &  -702 &  -702 &     0 &     0 &     0 & -702 & -702 & -702 &  -702 &  -702 &  -702 &     0 & -702 & -702 & -702 & -702 & -702 & -702 &     0 \\
			solid biomass for industry CC &    0 &     0 &     0 &     0 &  -780 &  -780 &  -780 &    0 &    0 &    0 &     0 &     0 &     0 &  -780 &    0 &    0 &    0 &    0 &    0 &    0 &  -780 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
			year &    2020 & 2025 & 2030 &  2035 &  2040 &  2045 &  2050 &   2020 & 2025 &  2030 &  2035 &  2040 &  2045 &  2050 &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 \\
			\midrule
			solid biomass                 &     702 &  702 &  702 &  1039 &  1182 &  1122 &  1186 &    702 &  929 &  1097 &  1186 &  1186 &  1186 &  1186 &     702 &  1010 &  1184 &  1186 &  1186 &  1186 &  1186 \\
			CHP                           &       0 &    0 &    0 &  -337 &  -479 &  -420 &  -405 &      0 & -227 &  -395 &  -483 &  -483 &  -483 &  -405 &       0 &  -308 &  -481 &  -483 &  -483 &  -483 &  -405 \\
			solid biomass for industry    &    -702 & -702 & -702 &  -702 &  -702 &  -702 &     0 &   -702 & -702 &  -702 &  -702 &  -702 &  -702 &     0 &    -702 &  -702 &  -702 &  -702 &  -702 &  -702 &     0 \\
			solid biomass for industry CC &       0 &    0 &    0 &     0 &     0 &     0 &  -780 &      0 &    0 &     0 &     0 &     0 &     0 &  -780 &       0 &     0 &     0 &     0 &     0 &     0 &  -780 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
			year & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
			\midrule
			solid biomass for industry    &    0 &    0 &    0 &    0 & -702 & -702 & -702 &    0 &    0 &    0 &    0 &    0 &    0 & -702 &    0 &    0 &    0 &    0 &    0 &    0 & -702 \\
			solid biomass for industry CC &    0 &    0 &    0 &    0 &  702 &  702 &  702 &    0 &    0 &    0 &    0 &    0 &    0 &  702 &    0 &    0 &    0 &    0 &    0 &    0 &  702 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
			year &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &   2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
			\midrule
			solid biomass for industry    &       0 &    0 &    0 &    0 &    0 &    0 & -702 &      0 &    0 &    0 &    0 &    0 &    0 & -702 &       0 &    0 &    0 &    0 &    0 &    0 & -702 \\
			solid biomass for industry CC &       0 &    0 &    0 &    0 &    0 &    0 &  702 &      0 &    0 &    0 &    0 &    0 &    0 &  702 &       0 &    0 &    0 &    0 &    0 &    0 &  702 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
			year & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
			\midrule
			process emissions    &    0 &  166 &  166 &  166 &  162 &  157 &  153 &    0 &    0 &    0 &    0 &   24 &  153 &  153 &    0 &    0 &    0 &    0 &    0 &    0 &  153 \\
			process emissions CC &    0 & -166 & -166 & -166 & -162 & -157 & -153 &    0 &    0 &    0 &    0 &  -24 & -153 & -153 &    0 &    0 &    0 &    0 &    0 &    0 & -153 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
			year &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &   2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
			\midrule
			process emissions    &       0 &    0 &    0 &    0 &   24 &  153 &  153 &      0 &    0 &    0 &    0 &    0 &   39 &  153 &       0 &    0 &    0 &    0 &    0 &   52 &  153 \\
			process emissions CC &       0 &    0 &    0 &    0 &  -24 & -153 & -153 &      0 &    0 &    0 &    0 &    0 &  -39 & -153 &       0 &    0 &    0 &    0 &    0 &  -52 & -153 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
			year & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
			\midrule
			CHP                           &    0 &    0 &    0 &    0 &    0 &    1 &  109 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &  115 \\
			methanation                   &    0 &  -77 & -151 & -162 & -126 & -113 & -112 &    0 &    0 &    0 &    0 &   -9 &  -13 &  -98 &    0 &    0 &    0 &    0 &    0 &    0 & -129 \\
			CO2 sequestration             &    0 & -119 &  -44 &  123 &   40 &    0 & -200 &    0 &    0 &    0 &    0 &    0 &    0 & -200 &    0 &    0 &    0 &    0 &    0 &    0 & -200 \\
			DAC                           &    0 &    0 &    0 &    0 &   22 &  102 &  118 &    0 &    0 &    0 &    0 &    0 &    0 &  212 &    0 &    0 &    0 &    0 &    0 &    0 &  127 \\
			Fischer-Tropsch               &    0 &    0 &    0 & -187 & -381 & -430 & -362 &    0 &    0 &    0 &    0 &  -14 & -132 & -362 &    0 &    0 &    0 &    0 &    0 &    0 & -362 \\
			gas for industry CC           &    0 &   46 &   46 &   77 &   77 &   77 &   79 &    0 &    0 &    0 &    0 &    0 &    0 &   80 &    0 &    0 &    0 &    0 &    0 &    0 &   80 \\
			process emissions CC          &    0 &  149 &  149 &  149 &  145 &  141 &  145 &    0 &    0 &    0 &    0 &   23 &  145 &  145 &    0 &    0 &    0 &    0 &    0 &    0 &  145 \\
			solid biomass for industry CC &    0 &    0 &    0 &    0 &  222 &  222 &  222 &    0 &    0 &    0 &    0 &    0 &    0 &  222 &    0 &    0 &    0 &    0 &    0 &    0 &  222 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
			\toprule
			method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
			year &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &   2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
			\midrule
			CHP                           &       0 &    0 &    0 &    0 &    0 &    0 &    0 &      0 &    0 &    0 &    0 &    0 &    0 &   21 &       0 &    0 &    0 &    0 &    0 &    0 &   27 \\
			methanation                   &       0 &    0 &    0 &    0 &   -9 &  -13 &  -98 &      0 &    0 &    0 &    0 &    0 &    0 &  -78 &       0 &    0 &    0 &    0 &    0 &   -2 &  -83 \\
			CO2 sequestration             &       0 &    0 &    0 &    0 &    0 &    0 & -200 &      0 &    0 &    0 &    0 &    0 &    0 & -200 &       0 &    0 &    0 &    0 &    0 &    0 & -200 \\
			DAC                           &       0 &    0 &    0 &    0 &    0 &    0 &  212 &      0 &    0 &    0 &    0 &    0 &    0 &  171 &       0 &    0 &    0 &    0 &    0 &    0 &  170 \\
			Fischer-Tropsch               &       0 &    0 &    0 &    0 &  -14 & -132 & -362 &      0 &    0 &    0 &    0 &    0 &  -37 & -362 &       0 &    0 &    0 &    0 &    0 &  -48 & -362 \\
			gas for industry CC           &       0 &    0 &    0 &    0 &    0 &    0 &   80 &      0 &    0 &    0 &    0 &    0 &    0 &   80 &       0 &    0 &    0 &    0 &    0 &    0 &   80 \\
			process emissions CC          &       0 &    0 &    0 &    0 &   23 &  145 &  145 &      0 &    0 &    0 &    0 &    0 &   37 &  145 &       0 &    0 &    0 &    0 &    0 &   50 &  145 \\
			solid biomass for industry CC &       0 &    0 &    0 &    0 &    0 &    0 &  222 &      0 &    0 &    0 &    0 &    0 &    0 &  222 &       0 &    0 &    0 &    0 &    0 &    0 &  222 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
	year & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 & 2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
	\midrule
	ground heat pump &   64 &  401 &  479 &  417 &  257 &  218 &  153 &   64 &  187 &  325 &  414 &  257 &  218 &  153 &   80 &  187 &  288 &  418 &  257 &  218 &  173 \\
	resistive heater &    0 &  105 &   77 &  280 &  485 &  490 &  500 &    0 &   65 &   87 &  267 &  485 &  490 &  500 &    0 &   20 &   48 &  249 &  485 &  490 &  480 \\
	gas boiler       &  721 &  285 &  226 &   72 &    0 &    0 &    0 &  721 &  533 &  349 &   83 &    0 &    0 &    0 &  705 &  578 &  415 &   99 &    0 &    0 &    0 \\
	heat             & -785 & -791 & -791 & -776 & -742 & -708 & -653 & -785 & -791 & -791 & -776 & -742 & -708 & -653 & -785 & -791 & -791 & -776 & -742 & -708 & -653 \\
	oil boiler       &    0 &    0 &    8 &    7 &    0 &    0 &    0 &    0 &    6 &   30 &   12 &    0 &    0 &    0 &    0 &    6 &   40 &    9 &    0 &    0 &    0 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
	year &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &   2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 & 2050 \\
	\midrule
	ground heat pump &      64 &  187 &  325 &  414 &  257 &  218 &  153 &     65 &  220 &  366 &  414 &  257 &  218 &  154 &      64 &  225 &  381 &  413 &  257 &  218 &  154 \\
	resistive heater &       0 &   65 &   87 &  267 &  485 &  490 &  500 &      0 &   80 &   78 &  267 &  485 &  490 &  500 &       0 &   40 &   74 &  267 &  485 &  490 &  500 \\
	gas boiler       &     721 &  533 &  349 &   83 &    0 &    0 &    0 &    720 &  487 &  320 &   83 &    0 &    0 &    0 &     721 &  522 &  310 &   83 &    0 &    0 &    0 \\
	heat             &    -785 & -791 & -791 & -776 & -742 & -708 & -653 &   -785 & -791 & -791 & -776 & -742 & -708 & -653 &    -785 & -791 & -791 & -776 & -742 & -708 & -653 \\
	oil boiler       &       0 &    6 &   30 &   12 &    0 &    0 &    0 &      0 &    4 &   28 &   12 &    0 &    0 &    0 &       0 &    4 &   26 &   13 &    0 &    0 &    0 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
	year &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 \\
	\midrule
	air heat pump     &  1011 &  1683 &  1667 &  1562 &  1499 &  1245 &  974 &   993 &  1342 &  1375 &  1289 &  1493 &  1199 &  1093 &   895 &   793 &   621 &   536 &   754 &   755 &  865 \\
	resistive heater  &     6 &    19 &     1 &     4 &     0 &     0 &    0 &   217 &   227 &   207 &   202 &     0 &     0 &     0 &   337 &   604 &   878 &   922 &   657 &   393 &  119 \\
	gas boiler        &  1054 &   259 &   127 &    60 &     0 &     0 &    0 &   885 &   380 &   208 &   117 &     0 &     0 &     0 &   857 &   544 &   288 &   129 &     0 &     0 &    0 \\
	hot water storage &     0 &     0 &    -5 &   -36 &  -107 &   -18 &   -3 &     0 &     0 &    -1 &   -21 &  -128 &  -105 &     0 &     0 &     0 &     0 &     0 &   -46 &   -55 &    0 \\
	DAC               &     0 &     0 &     0 &     0 &   -28 &  -133 & -153 &     0 &     0 &     0 &     0 &     0 &     0 &  -275 &     0 &     0 &     0 &     0 &     0 &     0 & -166 \\
	heat              & -2136 & -1978 & -1804 & -1597 & -1365 & -1094 & -818 & -2136 & -1978 & -1804 & -1597 & -1365 & -1094 &  -818 & -2136 & -1978 & -1804 & -1597 & -1365 & -1094 & -818 \\
	oil boiler        &    65 &    17 &    14 &     7 &     0 &     0 &    0 &    42 &    28 &    15 &    11 &     0 &     0 &     0 &    47 &    37 &    17 &    10 &     0 &     0 &    0 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
	year &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &   2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 \\
	\midrule
	air heat pump     &     993 &  1342 &  1375 &  1289 &  1493 &  1199 &  1093 &   1232 &  1592 &  1565 &  1524 &  1493 &  1199 &  1041 &    1021 &  1566 &  1566 &  1513 &  1493 &  1199 &  1040 \\
	resistive heater  &     217 &   227 &   207 &   202 &     0 &     0 &     0 &      6 &    17 &     2 &     1 &     0 &     0 &     0 &       6 &    14 &     3 &     2 &     0 &     0 &     0 \\
	gas boiler        &     885 &   380 &   208 &   117 &     0 &     0 &     0 &    837 &   349 &   222 &    99 &     0 &     0 &     0 &    1054 &   374 &   222 &   111 &     0 &     0 &     0 \\
	hot water storage &       0 &     0 &    -1 &   -21 &  -128 &  -105 &     0 &      0 &     0 &    -4 &   -36 &  -128 &  -105 &     0 &       0 &     0 &    -3 &   -36 &  -128 &  -105 &    -1 \\
	DAC               &       0 &     0 &     0 &     0 &     0 &     0 &  -275 &      0 &     0 &     0 &     0 &     0 &     0 &  -223 &       0 &     0 &     0 &     0 &     0 &     0 &  -220 \\
	heat              &   -2136 & -1978 & -1804 & -1597 & -1365 & -1094 &  -818 &  -2136 & -1978 & -1804 & -1597 & -1365 & -1094 &  -818 &   -2136 & -1978 & -1804 & -1597 & -1365 & -1094 &  -818 \\
	oil boiler        &      42 &    28 &    15 &    11 &     0 &     0 &     0 &     61 &    21 &    18 &    10 &     0 &     0 &     0 &      56 &    25 &    17 &     8 &     0 &     0 &     0 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}}\\
	year & 2020 & 2025 & 2030 &  2035 &  2040 &  2045 &  2050 & 2020 & 2025 & 2030 &  2035 &  2040 &  2045 &  2050 & 2020 & 2025 & 2030 &  2035 &  2040 &  2045 &  2050 \\
	\midrule
	air heat pump     &   25 &  181 &  421 &   505 &   532 &   754 &   813 &   64 &  118 &  146 &   111 &   211 &   436 &   713 &  139 &    1 &   39 &    47 &     0 &   102 &   552 \\
	resistive heater  &    0 &   36 &   21 &     2 &     0 &     0 &     0 &    0 &    1 &   28 &    12 &     0 &     0 &     0 &    0 &    0 &    0 &     8 &     0 &   148 &   138 \\
	CHP               &    0 &  333 &  333 &   333 &   280 &   280 &   298 &  131 &  495 &  529 &   844 &   913 &   771 &   400 &    0 &  744 &  849 &   900 &  1118 &  1061 &   481 \\
	gas boiler        &  392 &   74 &   64 &    41 &    28 &     0 &     0 &  226 &   12 &  121 &    48 &     7 &     0 &     0 &  281 &    0 &    0 &    62 &    54 &     0 &     0 \\
	hot water storage &    0 &    0 &  -18 &  -101 &  -206 &  -262 &  -253 &    0 &    0 &   -1 &    -9 &   -18 &   -59 &  -193 &    0 & -120 &  -62 &    -9 &   -20 &   -24 &  -208 \\
	Fischer-Tropsch   &    0 &    0 &    0 &   221 &   437 &   491 &   411 &    0 &    0 &    0 &     0 &    15 &   139 &   368 &    0 &    0 &    0 &     0 &     0 &     0 &   358 \\
	H2 Fuel Cell      &    0 &    0 &    0 &     0 &    78 &    83 &   200 &    0 &    0 &    0 &     0 &    25 &    59 &   181 &    0 &    0 &    0 &     0 &     0 &    58 &   149 \\
	heat              & -422 & -626 & -826 & -1009 & -1156 & -1346 & -1470 & -422 & -626 & -826 & -1009 & -1156 & -1346 & -1470 & -422 & -626 & -826 & -1009 & -1156 & -1346 & -1470 \\
	oil boiler        &    5 &    1 &    5 &     6 &     7 &     0 &     0 &    0 &    0 &    3 &     2 &     1 &     0 &     0 &    1 &    0 &    0 &     1 &     3 &     0 &     0 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
	year &    2020 & 2025 & 2030 &  2035 &  2040 &  2045 &  2050 &   2020 & 2025 & 2030 &  2035 &  2040 &  2045 &  2050 &    2020 & 2025 & 2030 &  2035 &  2040 &  2045 &  2050 \\
	\midrule
	air heat pump     &      64 &  118 &  146 &   111 &   211 &   436 &   713 &     91 &   93 &  105 &   210 &   380 &   580 &   825 &      25 &   70 &   83 &   217 &   391 &   566 &   793 \\
	resistive heater  &       0 &    1 &   28 &    12 &     0 &     0 &     0 &      0 &    4 &   24 &     8 &     0 &     0 &     0 &       0 &    4 &   19 &    11 &     0 &     7 &    41 \\
	CHP               &     131 &  495 &  529 &   844 &   913 &   771 &   400 &     48 &  528 &  653 &   749 &   766 &   735 &   343 &       4 &  557 &  684 &   753 &   761 &   734 &   368 \\
	gas boiler        &     226 &   12 &  121 &    48 &     7 &     0 &     0 &    282 &   20 &   64 &    46 &    15 &     0 &     0 &     389 &   23 &   58 &    33 &    16 &     0 &     0 \\
	hot water storage &       0 &    0 &   -1 &    -9 &   -18 &   -59 &  -193 &      0 &  -18 &  -22 &    -7 &   -15 &   -16 &  -190 &       0 &  -29 &  -21 &    -6 &   -17 &   -13 &  -185 \\
	Fischer-Tropsch   &       0 &    0 &    0 &     0 &    15 &   139 &   368 &      0 &    0 &    0 &     0 &     0 &    39 &   360 &       0 &    0 &    0 &     0 &     0 &    50 &   361 \\
	H2 Fuel Cell      &       0 &    0 &    0 &     0 &    25 &    59 &   181 &      0 &    0 &    0 &     0 &     7 &     7 &   132 &       0 &    0 &    0 &     0 &     3 &     3 &    92 \\
	heat              &    -422 & -626 & -826 & -1009 & -1156 & -1346 & -1470 &   -422 & -626 & -826 & -1009 & -1156 & -1346 & -1470 &    -422 & -626 & -826 & -1009 & -1156 & -1346 & -1470 \\
	oil boiler        &       0 &    0 &    3 &     2 &     1 &     0 &     0 &      2 &    0 &    3 &     2 &     1 &     0 &     0 &       4 &    0 &    3 &     2 &     1 &     0 &     0 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	budget & \multicolumn{7}{l}{\ce{1.5}} & \multicolumn{7}{l}{\ce{1.7}} & \multicolumn{7}{l}{\ce{2.0}} \\
	year &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 &  2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 \\
	\midrule
	nuclear & -2328 & -2547 & -2664 & -2672 & -2712 & -2379 & -352 & -3105 & -2975 & -2609 & -2643 & -2601 & -2166 & -350 & -3105 & -3105 & -3028 & -2807 & -2677 & -2313 & -350 \\
	uranium &  2328 &  2547 &  2664 &  2672 &  2712 &  2379 &  352 &  3105 &  2975 &  2609 &  2643 &  2601 &  2166 &  350 &  3105 &  3105 &  3028 &  2807 &  2677 &  2313 &  350 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{exogen} & \multicolumn{7}{l}{seqcost} \\
	year &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 &   2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 & 2050 \\
	\midrule
	nuclear &   -3105 & -2975 & -2609 & -2643 & -2601 & -2166 & -350 &  -3105 & -2780 & -2650 & -2572 & -2463 & -2261 & -350 &   -3030 & -3053 & -2695 & -2345 & -2371 & -2266 & -344 \\
	uranium &    3105 &  2975 &  2609 &  2643 &  2601 &  2166 &  350 &   3105 &  2780 &  2650 &  2572 &  2463 &  2261 &  350 &    3030 &  3053 &  2695 &  2345 &  2371 &  2266 &  344 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{seqcost} & \multicolumn{7}{l}{exogen} \\
	year &    2020 &  2025 &  2030 &  2035 &  2040 &  2045 &  2050 &    2020 & 2025 &  2030 &  2035 &  2040 &  2045 &  2050 &   2020 & 2025 &  2030 &  2035 &  2040 &  2045 &  2050 \\
	\midrule
	Offshore wind [GW]                 &      35 &   187 &   193 &   193 &   190 &   182 &   175 &      41 &  162 &   184 &   316 &   506 &   498 &   478 &     18 &   65 &   155 &   207 &   255 &   250 &   263 \\
	Solar rooftop [GW]                 &       0 &     0 &     0 &     0 &    16 &    16 &    16 &       0 &   58 &    96 &    96 &    96 &    96 &    97 &      0 &    0 &     5 &    80 &    96 &    96 &    96 \\
	Solar PV [GW]                      &     172 &   436 &   940 &  1970 &  2616 &  3106 &  3335 &     153 &  337 &   516 &  1488 &  1509 &  1818 &  2611 &    153 &  577 &   791 &  1168 &  2217 &  2203 &  2419 \\
	Onshore wind [GW]                  &     257 &  1031 &  1222 &  1530 &  1811 &  1774 &  1785 &     199 &  715 &  1235 &  1315 &  1671 &  1634 &  1599 &    199 &  986 &  1240 &  1540 &  1958 &  1921 &  1890 \\
	OCGT [GW]                          &      96 &    60 &    55 &   371 &   449 &   429 &   444 &     155 &  120 &   107 &   331 &   363 &   328 &   405 &    171 &  136 &   123 &   379 &   470 &   427 &   464 \\
	CCGT [GW]                          &     241 &   153 &   103 &    24 &     4 &     0 &     0 &     241 &  153 &   103 &    24 &     4 &     0 &     0 &    241 &  153 &   103 &    24 &     4 &     0 &     0 \\
	Hydroelectricity [GW]              &     188 &   188 &   188 &   188 &   188 &   188 &   188 &     188 &  188 &   188 &   188 &   188 &   188 &   188 &    188 &  188 &   188 &   188 &   188 &   188 &   188 \\
	Nuclear [GW]                       &     354 &   354 &   354 &   354 &   341 &   299 &    44 &     354 &  354 &   354 &   354 &   341 &   299 &    44 &    354 &  354 &   354 &   354 &   341 &   299 &    44 \\
	SMR CC [GW]                        &       0 &     0 &     0 &     0 &     0 &     0 &     0 &       0 &    0 &     0 &     0 &     0 &     0 &     0 &      0 &    0 &     0 &     0 &     0 &     0 &     0 \\
	OCGT H2 [GW]                       &       0 &     0 &     0 &     0 &     0 &     0 &     0 &       0 &    0 &     0 &     0 &     0 &     0 &     0 &      0 &    0 &     0 &     0 &     0 &     0 &     0 \\
	H2 boiler [GW]                     &       0 &     0 &     0 &     0 &     0 &     0 &     0 &       0 &    0 &     0 &     0 &     0 &     0 &     0 &      0 &    0 &     0 &     0 &     0 &     0 &     0 \\
	H2 Fuel Cell [GW]                  &       0 &     0 &     0 &     0 &   123 &   151 &   258 &       0 &    0 &     0 &     0 &    16 &    62 &   170 &      0 &    0 &     0 &     0 &    25 &    81 &   196 \\
	Solar thermal [GW]                 &       0 &     0 &     0 &     0 &     0 &     0 &     0 &       0 &    0 &     0 &     0 &     0 &     0 &     0 &      0 &    0 &     0 &     0 &     0 &     0 &    80 \\
	DAC [GW]                           &       0 &     0 &     0 &     0 &     2 &    12 &    15 &       0 &    0 &     0 &     0 &     0 &     5 &    15 &      0 &    0 &     0 &     0 &     0 &     0 &     7 \\
	Fischer-Tropsch [GW]               &       0 &     0 &     0 &   137 &   276 &   299 &   299 &       0 &    0 &     0 &   152 &   337 &   337 &   337 &      0 &    0 &     0 &    81 &   337 &   337 &   337 \\
	SMR [GW]                           &      16 &    17 &    17 &    17 &    17 &    17 &     1 &      16 &   25 &    25 &    25 &    25 &    25 &     8 &     16 &   21 &    21 &    21 &    21 &    21 &     5 \\
	Ground heat pump [GW]              &       2 &    18 &    23 &    23 &    22 &    18 &    11 &       7 &   21 &    28 &    27 &    22 &    18 &    11 &      8 &   22 &    29 &    28 &    22 &    18 &    11 \\
	Gas for industry CC [GW]           &       0 &    29 &    29 &    48 &    48 &    48 &    48 &       0 &    0 &     0 &    14 &    48 &    48 &    48 &      0 &    0 &     0 &     0 &    48 &    48 &    48 \\
	Gas for industry [GW]              &      43 &    43 &    43 &    43 &    43 &    43 &    43 &      43 &   43 &    43 &    43 &    43 &    43 &    43 &     43 &   43 &    43 &    43 &    43 &    43 &    43 \\
	Resistive heater [GW]              &     219 &   161 &   104 &   144 &   199 &   199 &   199 &     219 &  161 &   104 &   127 &   199 &   210 &   218 &    219 &  161 &   104 &   124 &   199 &   199 &   199 \\
	CHP [GW]                           &       0 &   119 &   126 &   126 &   126 &   126 &   102 &       0 &  125 &   133 &   133 &   133 &   133 &    96 &      0 &  121 &   130 &   130 &   130 &   130 &   101 \\
	Oil boiler [GW]                    &     324 &   242 &   159 &    76 &     8 &     0 &     0 &     324 &  242 &   159 &    76 &     8 &     0 &     0 &    324 &  242 &   159 &    76 &     8 &     0 &     0 \\
	Methanation [GW]                   &       0 &   119 &   232 &   280 &   280 &   280 &   280 &       0 &    0 &   154 &   154 &   154 &   154 &   154 &     16 &   20 &   126 &   127 &   127 &   127 &   110 \\
	Air heat pump [GW]                 &     149 &   181 &   239 &   268 &   272 &   257 &   214 &     149 &  181 &   239 &   265 &   285 &   264 &   221 &    149 &  181 &   240 &   272 &   283 &   267 &   222 \\
	Gas boiler [GW]                    &     680 &   506 &   333 &   159 &    16 &     0 &     0 &     680 &  506 &   333 &   159 &    16 &     0 &     0 &    680 &  506 &   333 &   159 &    16 &     0 &     0 \\
	H2 Electrolysis [GW]               &      18 &   214 &   435 &  1031 &  1377 &  1667 &  2186 &      20 &   20 &   304 &   659 &  1155 &  1324 &  1818 &      0 &   57 &   249 &   434 &  1093 &  1152 &  1472 \\
	Electricity distribution grid [GW] &     539 &   628 &   718 &   877 &   995 &   995 &   995 &     543 &  612 &   704 &   858 &   989 &   989 &   989 &    543 &  634 &   724 &   863 &   982 &   982 &   982 \\
	Battery storage [TWh]              &       0 &     0 &     0 &     0 &     0 &     0 &     0 &       0 &    0 &     0 &     0 &     0 &     0 &     0 &      0 &    0 &     0 &     0 &     0 &     0 &     0 \\
	Hot water storage [TWh]            &       1 &     1 &     2 &     3 &     3 &     3 &     3 &       1 &    1 &     1 &     2 &     2 &     2 &     2 &      1 &    1 &     1 &     2 &     2 &     2 &     2 \\
	Li ion [TWh]                       &       0 &     1 &     2 &     4 &     5 &     5 &     5 &       0 &    1 &     2 &     4 &     5 &     5 &     5 &      0 &    1 &     2 &     4 &     5 &     5 &     5 \\
	BEV charger [TW]                   &       0 &     5 &    11 &    18 &    23 &    23 &    23 &       0 &    5 &    11 &    18 &    23 &    23 &    23 &      0 &    5 &    11 &    18 &    23 &    23 &    23 \\
	V2G [TW]                           &       0 &     5 &    11 &    18 &    23 &    23 &    23 &       0 &    5 &    11 &    18 &    23 &    23 &    23 &      0 &    5 &    11 &    18 &    23 &    23 &    23 \\
	H2 Store [TWh]                     &       0 &     4 &    12 &    48 &   158 &   235 &   349 &       0 &    1 &    20 &    59 &   196 &   196 &   297 &      0 &    2 &    13 &    41 &   188 &   188 &   299 \\
	CO2 sequestration [Mt$_{\text{CO}_2}$/a]    &       0 &   118 &   180 &   200 &   118 &    80 &   200 &       0 &  138 &   187 &   199 &   116 &    83 &   200 &      0 &  120 &   170 &   194 &   165 &   101 &   200 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{seqcost} & \multicolumn{7}{l}{exogen} \\
	year &    2020 & 2025 & 2030 & 2035 &  2040 &  2045 &  2050 &    2020 & 2025 & 2030 & 2035 & 2040 &  2045 &  2050 &   2020 & 2025 & 2030 & 2035 & 2040 &  2045 &  2050 \\
	\midrule
	Offshore wind [GW]                 &      27 &   82 &   97 &   96 &    94 &    86 &   190 &      41 &   74 &   96 &  118 &  138 &   230 &   367 &     18 &   41 &   41 &   47 &  108 &   171 &   257 \\
	Solar rooftop [GW]                 &       0 &    0 &    0 &    0 &    16 &    16 &    56 &       0 &    0 &   96 &   96 &   96 &    96 &    96 &      0 &    0 &    1 &   33 &   96 &    96 &    99 \\
	Solar PV [GW]                      &     172 &  423 &  764 &  972 &  1455 &  2165 &  3152 &     153 &  310 &  379 &  559 &  774 &  1118 &  2550 &    153 &  347 &  640 &  811 &  997 &  1197 &  2707 \\
	Onshore wind [GW]                  &     218 &  572 &  678 &  728 &   761 &  1016 &  1702 &     181 &  557 &  637 &  748 &  961 &   924 &  1651 &    184 &  661 &  693 &  835 &  882 &   923 &  1802 \\
	OCGT [GW]                          &     142 &  106 &   94 &  315 &   489 &   422 &   422 &     152 &  117 &  104 &  393 &  626 &   549 &   549 &    149 &  114 &  101 &  397 &  614 &   540 &   540 \\
	CCGT [GW]                          &     241 &  153 &  103 &   24 &     4 &     0 &     0 &     241 &  153 &  103 &   24 &    4 &     0 &     0 &    241 &  153 &  103 &   24 &    4 &     0 &     0 \\
	Hydroelectricity [GW]              &     188 &  188 &  188 &  188 &   188 &   188 &   188 &     188 &  188 &  188 &  188 &  188 &   188 &   188 &    188 &  188 &  188 &  188 &  188 &   188 &   188 \\
	Nuclear [GW]                       &     354 &  354 &  354 &  354 &   341 &   299 &    44 &     354 &  354 &  354 &  354 &  341 &   299 &    44 &    354 &  354 &  354 &  354 &  341 &   299 &    44 \\
	SMR CC [GW]                        &       0 &    0 &    0 &    0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &    0 &     0 &     0 &      0 &    0 &    0 &    0 &    0 &     0 &     0 \\
	OCGT H2 [GW]                       &       0 &    0 &    0 &    0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &   42 &    42 &    42 &      0 &    0 &    0 &    0 &    0 &     0 &     0 \\
	H2 boiler [GW]                     &       0 &    0 &    0 &    0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &    0 &     0 &     0 &      0 &    0 &    0 &    0 &    0 &     0 &     0 \\
	H2 Fuel Cell [GW]                  &       0 &    0 &    0 &    0 &    24 &   101 &   229 &       0 &    0 &    0 &    0 &   20 &    20 &   134 &      0 &    0 &    0 &    0 &   27 &    50 &   176 \\
	Solar thermal [GW]                 &       0 &    0 &    0 &    0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &    0 &     0 &     0 &      0 &    0 &    0 &    0 &    0 &     0 &     0 \\
	DAC [GW]                           &       0 &    0 &    0 &    0 &     0 &     0 &    27 &       0 &    0 &    0 &    0 &    0 &     0 &    21 &      0 &    0 &    0 &    0 &    0 &     0 &    22 \\
	Fischer-Tropsch [GW]               &       0 &    0 &    0 &    0 &    10 &   107 &   249 &       0 &    0 &    0 &    0 &    0 &    47 &   257 &      0 &    0 &    0 &    0 &    0 &    38 &   260 \\
	SMR [GW]                           &      16 &   28 &   37 &   37 &    37 &    37 &    21 &      16 &   29 &   45 &   68 &   68 &    68 &    51 &     16 &   30 &   45 &   63 &   63 &    63 &    47 \\
	Ground heat pump [GW]              &       2 &    6 &   13 &   23 &    22 &    18 &    11 &       2 &    7 &   16 &   23 &   22 &    18 &    11 &      2 &    7 &   15 &   23 &   22 &    18 &    11 \\
	Gas for industry CC [GW]           &       0 &    0 &    0 &    0 &     0 &     0 &    48 &       0 &    0 &    0 &    0 &    0 &     0 &    48 &      0 &    0 &    0 &    0 &    0 &     0 &    48 \\
	Gas for industry [GW]              &      43 &   43 &   43 &   43 &    43 &    43 &    43 &      43 &   43 &   43 &   43 &   43 &    43 &    43 &     43 &   43 &   43 &   43 &   43 &    43 &    43 \\
	Resistive heater [GW]              &     304 &  247 &  189 &  230 &   199 &   199 &   199 &     219 &  161 &  104 &  144 &  199 &   202 &   214 &    219 &  161 &  104 &  144 &  199 &   199 &   199 \\
	CHP [GW]                           &      92 &  375 &  375 &  542 &   596 &   504 &   220 &       3 &  304 &  340 &  444 &  466 &   463 &   184 &     26 &  319 &  349 &  450 &  467 &   441 &   166 \\
	Oil boiler [GW]                    &     324 &  242 &  159 &   76 &     8 &     0 &     0 &     324 &  242 &  159 &   76 &    8 &     0 &     0 &    324 &  242 &  159 &   76 &    8 &     0 &     0 \\
	Methanation [GW]                   &       0 &    0 &    0 &    0 &    18 &    29 &   273 &       0 &    0 &    0 &    0 &    0 &     3 &   161 &      0 &    0 &    0 &    0 &    0 &     0 &   128 \\
	Air heat pump [GW]                 &     116 &  148 &  176 &  182 &   230 &   216 &   203 &     149 &  181 &  206 &  227 &  248 &   236 &   220 &    149 &  181 &  208 &  225 &  246 &   237 &   220 \\
	Gas boiler [GW]                    &     680 &  506 &  333 &  159 &    16 &     0 &     0 &     680 &  506 &  333 &  159 &   16 &     0 &     0 &    680 &  506 &  333 &  159 &   16 &     0 &     0 \\
	H2 Electrolysis [GW]               &       0 &    9 &   60 &  149 &   406 &   697 &  1733 &       0 &    1 &    3 &    8 &  112 &   335 &  1389 &      0 &    0 &   16 &   74 &  173 &   332 &  1384 \\
	Electricity distribution grid [GW] &     581 &  643 &  715 &  863 &   951 &   951 &   951 &     539 &  609 &  663 &  814 &  953 &   953 &   953 &    539 &  613 &  676 &  822 &  952 &   952 &   952 \\
	Battery storage [TWh]              &       0 &    0 &    0 &    0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &    0 &     0 &     0 &      0 &    0 &    0 &    0 &    0 &     0 &     0 \\
	Hot water storage [TWh]            &       1 &    1 &    1 &    2 &     3 &     3 &     3 &       0 &    0 &    0 &    2 &    5 &     5 &     5 &      0 &    0 &    0 &    2 &    5 &     5 &     5 \\
	Li ion [TWh]                       &       0 &    1 &    2 &    4 &     5 &     5 &     5 &       0 &    1 &    2 &    4 &    5 &     5 &     5 &      0 &    1 &    2 &    4 &    5 &     5 &     5 \\
	BEV charger [TW]                   &       0 &    5 &   11 &   18 &    23 &    23 &    23 &       0 &    5 &   11 &   18 &   23 &    23 &    23 &      0 &    5 &   11 &   18 &   23 &    23 &    23 \\
	V2G [TW]                           &       0 &    5 &   11 &   18 &    23 &    23 &    23 &       0 &    5 &   11 &   18 &   23 &    23 &    23 &      0 &    5 &   11 &   18 &   23 &    23 &    23 \\
	H2 Store [TWh]                     &       0 &    0 &    2 &   16 &    59 &   102 &   312 &       0 &    0 &    1 &    5 &   23 &    70 &   261 &      0 &    0 &    1 &    4 &   46 &    85 &   291 \\
	CO2 sequestration [Mt$_{\text{CO}_2}$/a]    &       0 &    0 &    0 &    0 &     5 &    26 &   200 &       0 &    0 &    0 &    0 &    0 &    10 &   200 &      0 &    0 &    0 &    0 &    0 &     7 &   200 \\
	\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
	\toprule
	method & \multicolumn{7}{l}{endogen} & \multicolumn{7}{l}{seqcost} & \multicolumn{7}{l}{exogen} \\
	year &    2020 & 2025 & 2030 &  2035 &  2040 &  2045 &  2050 &    2020 & 2025 & 2030 & 2035 & 2040 & 2045 &  2050 &   2020 & 2025 & 2030 & 2035 &  2040 &  2045 &  2050 \\
	\midrule
	Offshore wind [GW]                 &      18 &   22 &   22 &    21 &    20 &    30 &   190 &      18 &   18 &   18 &   18 &   15 &   30 &   204 &     18 &   18 &   18 &   18 &    15 &    10 &   245 \\
	Solar rooftop [GW]                 &       0 &    0 &    0 &     0 &    16 &    16 &    17 &       0 &    0 &   62 &   62 &   97 &   99 &   218 &      0 &    0 &    0 &   25 &    81 &    81 &    99 \\
	Solar PV [GW]                      &     167 &  345 &  422 &   747 &   879 &  1602 &  3178 &     153 &  153 &  177 &  540 &  589 &  579 &  2054 &    153 &  153 &  472 &  558 &   709 &   810 &  2852 \\
	Onshore wind [GW]                  &     263 &  427 &  555 &   617 &   609 &   580 &  1839 &     277 &  373 &  513 &  570 &  586 &  644 &  2251 &    276 &  373 &  488 &  608 &   561 &   615 &  1833 \\
	OCGT [GW]                          &     320 &  285 &  272 &   668 &   662 &   519 &   519 &     325 &  289 &  277 &  464 &  634 &  629 &   629 &    325 &  289 &  277 &  578 &   622 &   581 &   581 \\
	CCGT [GW]                          &     241 &  153 &  103 &    24 &     4 &     0 &     0 &     241 &  153 &  103 &   24 &    4 &    0 &     0 &    241 &  153 &  103 &   24 &     4 &     0 &     0 \\
	Hydroelectricity [GW]              &     188 &  188 &  188 &   188 &   188 &   188 &   188 &     188 &  188 &  188 &  188 &  188 &  188 &   188 &    188 &  188 &  188 &  188 &   188 &   188 &   188 \\
	Nuclear [GW]                       &     354 &  354 &  354 &   354 &   341 &   299 &    44 &     354 &  354 &  354 &  354 &  341 &  299 &    44 &    354 &  354 &  354 &  354 &   341 &   299 &    44 \\
	SMR CC [GW]                        &       0 &    0 &    0 &     0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &    0 &    0 &     0 &      0 &    0 &    0 &    0 &     0 &     0 &     0 \\
	OCGT H2 [GW]                       &       0 &    0 &    0 &     0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &    0 &  133 &   133 &      0 &    0 &    0 &    0 &     0 &     0 &     0 \\
	H2 boiler [GW]                     &       0 &    0 &    0 &     0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &    0 &    0 &     0 &      0 &    0 &    0 &    0 &     0 &     0 &     0 \\
	H2 Fuel Cell [GW]                  &       0 &    0 &    0 &     0 &     0 &    41 &   193 &       0 &    0 &    0 &    0 &   12 &   17 &   104 &      0 &    0 &    0 &    0 &     0 &    13 &   195 \\
	Solar thermal [GW]                 &       0 &    0 &    0 &     0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &    0 &    0 &     0 &      0 &    0 &    0 &    0 &     0 &     0 &     0 \\
	DAC [GW]                           &       0 &    0 &    0 &     0 &     0 &     0 &    16 &       0 &    0 &    0 &    0 &    0 &    0 &     6 &      0 &    0 &    0 &    0 &     0 &     0 &    13 \\
	Fischer-Tropsch [GW]               &       0 &    0 &    0 &     0 &     0 &     0 &   245 &       0 &    0 &    0 &    0 &    0 &    0 &   279 &      0 &    0 &    0 &    0 &     0 &     0 &   244 \\
	SMR [GW]                           &      16 &   29 &   47 &    70 &    72 &    72 &    56 &      16 &   30 &   51 &   80 &  103 &  116 &   100 &     16 &   30 &   51 &   74 &    91 &   104 &    87 \\
	Ground heat pump [GW]              &       2 &    6 &   11 &    23 &    22 &    18 &    13 &       2 &    6 &    8 &   23 &   22 &   18 &    16 &      2 &    6 &    9 &   23 &    22 &    18 &    15 \\
	Gas for industry CC [GW]           &       0 &    0 &    0 &     0 &     0 &     0 &    48 &       0 &    0 &    0 &    0 &    0 &    0 &    48 &      0 &    0 &    0 &    0 &     0 &     0 &    48 \\
	Gas for industry [GW]              &      43 &   43 &   43 &    43 &    43 &    43 &    43 &      43 &   43 &   43 &   43 &   43 &   43 &    43 &     43 &   43 &   43 &   43 &    43 &    43 &    43 \\
	Resistive heater [GW]              &     355 &  410 &  475 &   531 &   475 &   410 &   287 &     364 &  306 &  371 &  396 &  306 &  320 &   197 &    363 &  361 &  433 &  459 &   370 &   361 &   231 \\
	CHP [GW]                           &       0 &  685 &  685 &   691 &   835 &   835 &   246 &       0 &  757 &  757 &  757 &  757 &  757 &    95 &      0 &  713 &  713 &  713 &   824 &   824 &   206 \\
	Oil boiler [GW]                    &     324 &  242 &  159 &    76 &     8 &     0 &     0 &     324 &  242 &  159 &   76 &    8 &    0 &     0 &    324 &  242 &  159 &   76 &     8 &     0 &     0 \\
	Methanation [GW]                   &       0 &    0 &    0 &     0 &     0 &     0 &   318 &       0 &    0 &    0 &    0 &    0 &    0 &    73 &      0 &    0 &    0 &    0 &     0 &     0 &   158 \\
	Air heat pump [GW]                 &      96 &   84 &   72 &    60 &   104 &   111 &   164 &      93 &  125 &  116 &  113 &  179 &  163 &   236 &     93 &  103 &   91 &   88 &   147 &   136 &   190 \\
	Gas boiler [GW]                    &     680 &  506 &  333 &   159 &    16 &     0 &     0 &     680 &  506 &  333 &  159 &   16 &    0 &     0 &    680 &  506 &  333 &  159 &    16 &     0 &     0 \\
	H2 Electrolysis [GW]               &       0 &    1 &    3 &     9 &    62 &   490 &  1664 &       0 &    0 &    0 &    0 &    0 &    0 &  1065 &      0 &    0 &    0 &    4 &    10 &    42 &  1378 \\
	Electricity distribution grid [GW] &     606 &  721 &  855 &  1012 &  1072 &  1072 &  1072 &     610 &  670 &  800 &  927 &  983 &  983 &   983 &    610 &  698 &  836 &  966 &  1009 &  1009 &  1009 \\
	Battery storage [TWh]              &       0 &    0 &    0 &     0 &     0 &     0 &     0 &       0 &    0 &    0 &    0 &    0 &    0 &     0 &      0 &    0 &    0 &    0 &     0 &     0 &     0 \\
	Hot water storage [TWh]            &       1 &    1 &    1 &     1 &     2 &     3 &     3 &       0 &    0 &    0 &    0 &    3 &    4 &     4 &      1 &    1 &    1 &    1 &     2 &     3 &     3 \\
	Li ion [TWh]                       &       0 &    1 &    2 &     4 &     5 &     5 &     5 &       0 &    1 &    2 &    4 &    5 &    5 &     5 &      0 &    1 &    2 &    4 &     5 &     5 &     5 \\
	BEV charger [TW]                   &       0 &    5 &   11 &    18 &    23 &    23 &    23 &       0 &    5 &   11 &   18 &   23 &   23 &    23 &      0 &    5 &   11 &   18 &    23 &    23 &    23 \\
	V2G [TW]                           &       0 &    5 &   11 &    18 &    23 &    23 &    23 &       0 &    5 &   11 &   18 &   23 &   23 &    23 &      0 &    5 &   11 &   18 &    23 &    23 &    23 \\
	H2 Store [TWh]                     &       0 &    0 &    1 &     3 &     4 &    50 &   278 &       0 &    0 &    1 &    3 &    5 &   13 &   244 &      0 &    0 &    1 &    3 &     6 &     6 &   294 \\
	CO2 sequestration [Mt$_{\text{CO}_2}$/a]    &       0 &    0 &    0 &     0 &     0 &     0 &   200 &       0 &    0 &    0 &    0 &    0 &    0 &   200 &      0 &    0 &    0 &    0 &     0 &     0 &   200 \\
	\bottomrule
\end{tabular}
